Exploring the orthosymplectic zoo

We study the Higgs branch of the SCFT limit of 5d SO(6) and SO(8) gauge theory with hypermultiplets in the spinor and vector representations. In the case of SO(6) gauge theories, we contrast the magnetic quivers obtained with those of SU(4) gauge theory with hypermultiplets in the fundamental and second rank antisymmetric representations. Since SU(4) gauge theories admit several different values of the Chern-Simons level, we make some observations about how to distinguish those theories from the brane webs of the SO(6) theories. In the case of SO(8) gauge theories, we use SO(8) triality to propose (naively) inequivalent magnetic quivers, which will turn out to have the same moduli spaces of vacua, at least locally around their most singular loci. We encounter several interesting new phenomena occurring in the magnetic quivers, such as hypermultiplets between neighbouring symplectic gauge nodes and matter in two-index representations of unitary nodes. We also give a prescription for computing the local Coulomb branch Hilbert series for quivers involving bad USp(2) gauge nodes.

==> SO6.tex <==
\section{SO(6) vs SU(4)}\label{SO6 theories}
In this section we consider magnetic quivers for 5d SCFTs that admit a mass deformation, such that their low-energy dynamics is captured by SO(6) gauge theory with $s$ hypermultiplets in the spinor representation \textbf{S}, $c$ hypermultiplets in the conjugate spinor representation \textbf{C} and $v$ hypermultiplets in the vector representation \textbf{V} of SO(6). Since the Lie algebra of SO(6), is isomorphic to the Lie algebra of SU(4), the low-energy theory may also be thought of as SU(4) gauge theory, with $(s+c)$ hypermultiplets in the fundamental representation \textbf{F}, and $v$ hypermultiplets in the 2nd rank antisymmetric representation \textbf{AS} of SU(4). The Chern-Simons level for the SU(4)$_\kappa$ gauge theory is given by $\kappa = \frac{s-c}{2}$:
%determined by the difference of hypermultiplets with positive and negative mass.
\begin{equation}
    \text{SO}(6)+s\textbf{S}+c\textbf{C}+v\textbf{V}\leftrightarrow \text{SU}(4)_{\frac{s-c}{2}} +(s+c)\textbf{F}+v\textbf{AS}\;.
\end{equation}
One can engineer SO(6)+$s$\textbf{S}+$c$\textbf{C}+$v$\textbf{V} using a five-brane web with an O5-plane. 
%
In particular, (conjugate) spinors are introduced as a separate web on the left or right side of an SO(6) five-brane web as given in Figure \ref{fig:webwithspinors}. This web can be viewed as a quiver theory USp(0)--SO(6)--USp(0), where the USp(0) instanton, plays the role of the spinor matter \cite{Zafrir:2015ftn}. %
\begin{figure}[ht]
    \centering
    \begin{scriptsize}
    \begin{tikzpicture}
    \draw[thick](0,0)--(1,0.5);
    \draw[thick](1,.5)--(1.5,1);
    \draw[thick](1.5,1)--(1.5,1.5);
    \draw[thick](1.5,1)--(2.5,1);
    \draw[thick](2.5,1)--(2.5,1.5);
    \draw[thick](1.5,1.5)--(2.5,1.5);
    \draw[thick](1.5,1.5)--(1,2);
    \draw[thick](2.5,1.5)--(3,2);
    \draw[thick](.25,2)--(1,2);
    \draw[thick](3.75,2)--(3,2);
    \node[label=right:{1\textbf{V}}]at(3.75,2){};
    \node[label=left:{1\textbf{V}}]at(0.25,2){};
    \draw[thick](3,2.5)--(3,2);
    \draw[thick](1,2.5)--(1,2);
    \draw[thick](2.5,1)--(3,.5);
    \draw[thick](1,.5)--(3,.5);
    \draw[thick](3,.5)--(4,0);
    \draw[thick](5,0)--(6,.5);
    \draw[thick](6.5,1)--(6,.5);
    \draw[thick](6.5,1)--(6.5,1.5);
    \draw[thick](6,2)--(6.5,1.5);
    \draw[thick](7,1.5)--(6.5,1.5);
    \draw[thick](6.5,1)--(7,1);
    \node[label=right:{1\textbf{S}+1\textbf{C}}]at (7,.5){};
    \node[label=right:{2\textbf{S}+2\textbf{C}}]at (7,1){};
    \node[label=right:{4\textbf{S}+4\textbf{C}}]at (7,1.5){};
    \node at (5,.5){$\begin{matrix}1\textbf{S}\\(\text{or} 1\textbf{C})\end{matrix}$};
    \draw[thick](7,.5)--(6,.5);
    \draw[thick,dashed](-4,0)--(8,0);
    \node[label=below:{O5$^-$}]at(2,0){};
    \node[label=below:{O5$^+$}]at(4.5,0){};
    \node[label=below:{O5$^-$}]at(6,0){};
    \node[label=below:{O5$^+$}]at(-.5,0){};
    \node[label=below:{O5$^-$}]at(-2,0){};
    \draw[thick](-1,0)--(-2,.5);
    \draw[thick](-3,0.5)--(-2,.5);
    \draw[thick](-2.5,1)--(-2,.5);
    \draw[thick](-2.5,1)--(-3,1);
    \draw[thick](-2.5,1)--(-2.5,1.5);
    \draw[thick](-3,1.5)--(-2.5,1.5);
    \draw[thick](-2,2)--(-2.5,1.5);
    \node[label=left:{1\textbf{S}+1\textbf{C}}]at(-3,.5){};
    \node[label=left:{2\textbf{S}+2\textbf{C}}]at(-3,1){};
    \node[label=left:{4\textbf{S}+4\textbf{C}}]at(-3,1.5){};
    \node at (-1,.5){1\textbf{S} (or 1\textbf{C})};
    \end{tikzpicture}
    \end{scriptsize}
    \caption{A web diagram for SO(6)+2\textbf{V} with various spinor matters. }
    \label{fig:webwithspinors}
\end{figure}
%
Notice that in Figure \ref{fig:webwithspinors}, only restricted configurations of spinors and conjugate spinors are possible. For instance,  4\textbf{S}+3\textbf{C} cannot be depicted as a five-brane web. Furthermore, the distinction between spinors and conjugate spinors needs some caution. For instance, consider a five-web with two spinors, as shown in Figure \ref{fig:SorC}. This web can have three different interpretations, depending on how the configuration undergoes the ``generalized flop'' transition \cite{Hayashi:2017btw} when two spinor webs are brought towards the centre of the Coulomb branch. In particular, 1\textbf{S} is modified into the web for the $E_1$ theory, while 1\textbf{C} is modified into the web for the $\tilde{E}_1$ theory \cite{Hayashi:2017btw,Akhond:2020vhc}. In Figure \ref{fig:SorC}, we depict three possible configurations, 1\textbf{S}+1\textbf{C}, 2\textbf{S}, and 2\textbf{C}.  We stress that the corresponding webs in the infinite coupling limit all look the same, and hence one needs to distinguish them by hand.
%
\begin{figure}[ht]
    \centering
        \begin{scriptsize}
        \begin{tikzpicture}[scale=.75]
    \draw[thick](0,0)--(1,0.5);
    \draw[thick](1,.5)--(1.5,1);
    \draw[thick](1.5,1)--(1.5,1.5);
    \draw[thick](1.5,1)--(2.5,1);
    \draw[thick](2.5,1)--(2.5,1.5);
    \draw[thick](1.5,1.5)--(2.5,1.5);
    \draw[thick](1.5,1.5)--(1,2);
    \draw[thick](2.5,1.5)--(3,2);
    \draw[thick](2.5,1)--(3,.5);
    \draw[thick](1,.5)--(3,.5);
    \draw[thick](3,.5)--(4,0);
    \draw[thick](5,0)--(7,1);
    \draw[thick,dashed](-4,0)--(8,0);
    \draw[thick](-1,0)--(-3,1);
    
    
    \draw[thick](0.5,-3.75)--(1,-3.5);
    \draw[thick](0.5,-3.75)--(.25,-4);
    \draw[thick](0,-3.75)--(.25,-4);
    \draw[thick](0,-3.75)--(.5,-3.75);
    \draw[thick](0,-3.75)--(-1,-3.25);
    \draw[thick](1,-3.5)--(1.5,-3);
    \draw[thick](1.5,-3)--(1.5,-2.5);
    \draw[thick](1.5,-3)--(2.5,-3);
    \draw[thick](2.5,-3)--(2.5,-2.5);
    \draw[thick](1.5,-2.5)--(2.5,-2.5);
    \draw[thick](1.5,-2.5)--(1,-2);
    \draw[thick](2.5,-2.5)--(3,-2);
    \draw[thick](2.5,-3)--(3,-3.5);
    \draw[thick](1,-3.5)--(3,-3.5);
    \draw[thick](3,-3.5)--(3.5,-3.75);
    \draw[thick](3.75,-4)--(3.5,-3.75);
    \draw[thick](3.75,-4)--(4,-3.75);
    \draw[thick](3.5,-3.75)--(4,-3.75);
    \draw[thick](5,-3.25)--(4,-3.75);
    \node at (3.75,-3.5){1\textbf{S}};
    \node at (0.25,-3.5){1\textbf{S}};
    \draw[thick, dashed](-1,-4)--(5,-4);
    
    \draw[thick](7.5,-3.75)--(8,-3.5);
    \draw[thick](7.5,-3.75)--(7.5,-4);
    \draw[thick](7.4,-3.75)--(7.4,-4);
    \draw[thick](7.4,-3.75)--(7.5,-3.75);
    \draw[thick](7.4,-3.75)--(6.4,-3.25);
    \draw[thick](8,-3.5)--(8.5,-3);
    \draw[thick](8.5,-3)--(8.5,-2.5);
    \draw[thick](8.5,-3)--(9.5,-3);
    \draw[thick](9.5,-3)--(9.5,-2.5);
    \draw[thick](8.5,-2.5)--(9.5,-2.5);
    \draw[thick](8.5,-2.5)--(8,-2);
    \draw[thick](9.5,-2.5)--(10,-2);
    \draw[thick](9.5,-3)--(10,-3.5);
    \draw[thick](8,-3.5)--(10,-3.5);
    \draw[thick](10,-3.5)--(10.5,-3.75);
    \draw[thick](10.5,-4)--(10.5,-3.75);
    \draw[thick](10.6,-4)--(10.6,-3.75);
    \draw[thick](10.5,-3.75)--(10.6,-3.75);
    \draw[thick](11.6,-3.25)--(10.6,-3.75);
    \node at (10.5,-3.45){1\textbf{C}};
    \node at (7.5,-3.45){1\textbf{C}};
    \draw[thick, dashed](6,-4)--(12,-4);
    
    \draw[thick](-6.5,-3.75)--(-6,-3.5);
    \draw[thick](-6.5,-3.75)--(-6.5,-4);
    \draw[thick](-6.6,-3.75)--(-6.6,-4);
    \draw[thick](-6.5,-3.75)--(-6.6,-3.75);
    \draw[thick](-7.6,-3.25)--(-6.6,-3.75);
    \draw[thick](-6,-3.5)--(-5.5,-3);
    \draw[thick](-5.5,-3)--(-5.5,-2.5);
    \draw[thick](-5.5,-3)--(-4.5,-3);
    \draw[thick](-4.5,-3)--(-4.5,-2.5);
    \draw[thick](-5.5,-2.5)--(-4.5,-2.5);
    \draw[thick](-5.5,-2.5)--(-6,-2);
    \draw[thick](-4.5,-2.5)--(-4,-2);
    \draw[thick](-4.5,-3)--(-4,-3.5);
    \draw[thick](-6,-3.5)--(-4,-3.5);
    \draw[thick](-4,-3.5)--(-3.5,-3.75);
    \draw[thick](-3.25,-4)--(-3.5,-3.75);
    \draw[thick](-3.25,-4)--(-3,-3.75);
    \draw[thick](-3.5,-3.75)--(-3,-3.75);
    \draw[thick](-2,-3.25)--(-3,-3.75);
    \node at (-3.25,-3.5){1\textbf{S}};
    \node at (-6.5,-3.45){1\textbf{C}};
    \draw[thick, dashed](-2,-4)--(-8,-4);
    
    \draw[thick](2,-8)--(4,-7);
    \draw[thick](2,-8)--(3,-7);
    \draw[thick](2,-8)--(1,-7);
    \draw[thick](2,-8)--(0,-7);
    \draw[thick,dashed](-1,-8)--(5,-8);
    
    \draw[thick,->](2,-.5)--(2,-1.5);
    \draw[thick,->](5,-.5)--(6,-1.5);
    \draw[thick,->](-1.5,-.5)--(-2.5,-1.5);
    \draw[thick,->](2,-4.75)--(2,-5.75);
    
    \draw[thick,->](6,-4.75)--(5,-5.75);
    \draw[thick,->](-2.5,-4.75)--(-1.5,-5.75);
    
    \end{tikzpicture}
    \end{scriptsize}
    \caption{5-brane webs for the SO(6) with three possible spinor configurations. The web diagram on the top is generic 5-brane web depicted with an O5-plane (dotted line) where spinors are introduced on the left and right. The 5-brane webs in the middle are three possible brane configurations,  1\textbf{S}+1\textbf{C}, 2\textbf{S}, and 2\textbf{C}. The web on the bottom is the 5-brane configuration at infinite coupling. 
        }
    \label{fig:SorC}
\end{figure}
%


One can engineer SU$(4)_\frac{s-c}{2}$+$(s+c)$\textbf{F}+$v$\textbf{AS}, using a five-brane web description without an O5-plane \cite{Bergman:2015dpa}. Taking the SCFT limit of the two brane webs, of the SO(6) and SU(4) theories, and reading off the corresponding magnetic quivers following the techniques developed in \cite{Akhond:2020vhc,Akhond:2021knl,Cabrera:2018jxt} yields two dual descriptions for the Higgs branch of the 5d SCFT in question. The magnetic quivers obtained from the brane web with an O5-plane will have qualitatively different features, compared to the magnetic quivers obtained from the brane web without an O5-plane. Typical features of magnetic quivers obtained from brane webs with an O5-plane are the presence of orthogonal, and symplectic gauge nodes, hypermultiplets in the fundamental-fundamental representation of two unitary nodes, and hypermultiplets in the second rank symmetric or antisymmetric representation of unitary nodes. In contrast, the magnetic quivers obtained from ordinary brane webs will only contain unitary nodes and bi-fundamental matter, with the possibility of multiple links (bi-fundamental hypermultiplets) connecting two gauge nodes.

In what follows, we will often encounter theories, whose Higgs branch is given as the union of several cones, where each cone is described by a distinct magnetic quiver. We will denote by $\MQ_i^{s,c,v}$, the magnetic quiver for the $i$-th cone of the SCFT parent of SO(6) +$s$\textbf{S}+$c$\textbf{C}+$v$\textbf{V}, i.e.,
\begin{equation}
    \mathcal{H}^{5\text{d}}_\infty\left(\text{SO}(6)+s\textbf{S}+c\textbf{C}+v\textbf{V}\right)=\bigcup_{i}\mathcal{C}^{3\text{d}}\left(\MQ_i^{s,c,v}\right)\ .
\end{equation}
Our notation for the magnetic quivers follows those of \cite{Akhond:2020vhc, Akhond:2021ffo}, which we now briefly review for the reader's convenience. We use a circular white, red, or blue node to denote a unitary, orthogonal, or symplectic gauge algebra (and hence a 3d $\mathcal{N}=4$ vector multiplet) respectively. Square nodes with the same colour-coding are used to denote flavour symmetries. We label each node by the dimension of the fundamental representation of the corresponding algebra. A solid line connecting two nodes, represents a hypermultiplet transforming in the bi-fundamental representation of the nodes that it connects. An exception to the previous statement is the case in which a solid line connects a symplectic and orthogonal node, in that instance one has to impose a reality condition which leads to a half hypermultiplet in the fundamental-fundamental representation. We use a dashed line connecting two unitary gauge nodes to represent hypermultiplets transforming under the fundamental-fundamental representation. A link starting and ending on a unitary gauge node represents hypermultiplets in the second rank antisymmetric representation, the number of such hypermultiplets will be written explicitly in the diagrams. Hypermultiplets in the second rank symmetric representation of unitary gauge nodes are denoted by jagged lines.

The rest of this section is further subdivided to the cases with $v=0,1,2$.
\subsection{SO(6) theories without vector matter}
We will first consider SO(6) theories, with (conjugate) spinors and without any vector hypermultiplets. The unitary magnetic quivers correspond to SU$(4)_\kappa$ with fundamental hypermultiplets, and were given explicitly in \cite{Cabrera:2019izd}. All the magnetic quivers appearing in this section have a simple highest weight generating function (HWG) \cite{Hanany:2014dia} for their Coulomb branch Hilbert series. We verify that the same HWG can correctly reproduce the unrefined Hilbert series of the Coulomb branch of the OSp quivers.
\subsubsection{SO(6)+2\textbf{S}/(1\textbf{S}+1\textbf{C})\, \texorpdfstring{$\longleftrightarrow$}{TEXT}
SU\texorpdfstring{$(4)_{1/0}$}{TEXT}+2\textbf{F}}
\label{subsubsec:SO62S}



The brane web for SO(6)+2\textbf{S} at infinite coupling is given by
\begin{equation}\label{SO(6)+2s orientifold web}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick,dashed](0,0)--(4,0);
                      \draw[thick](2,0)--(4,1);
                      \draw[thick](2,0)--(0,1);
                      \draw[thick](2,0)--(3,1);
                      \draw[thick](2,0)--(1,1);
                      \node[label=above:{$(2,-1)$}][7brane]at(0,1){};
                      \node[label=above:{$(1,-1)$}][7brane]at(1,1){};
                      \node[label=above:{$(1,1)$}][7brane]at(3,1){};
                      \node[label=above:{$(2,1)$}][7brane]at(4,1){};
                      \node[label=below:{O5$^-$}]at(.5,0){};
                      \node[label=below:{O5$^-$}]at(3.5,0){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
This diagram can actually represent two distinct theories, namely, SO(6)+2\textbf{S}, as well as SO(6)+1\textbf{S}+1\textbf{C}. The easiest way to see this, is to realise that \eqref{SO(6)+2s orientifold web} contains the following subweb
\begin{equation}
    \begin{array}{c}
    \begin{scriptsize}
         \begin{tikzpicture}
                  \draw[thick](-2,-1)--(2,1);
                 \draw[thick](-2,1)--(2,-1);
                 \draw[thick,dashed](-3,0)--(3,0);
\node[label=below:{O5$^-$}]at(-2.5,0){};
                      \node[label=below:{O5$^-$}]at(2.5,0){};
         \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,
    \end{equation}
    which can either be the strong coupling limit of USp$(2)_0$, or that of USp$(2)_\pi$, depending on how one performs a generalized flop in going to the gauge theory phase \cite{Hayashi:2017btw, Akhond:2020vhc}.
    Therefore, this decomposition gives rise to two magnetic quivers, depending on whether one treats the subweb comprised of the $(2,1)$ and $(2,-1)$ 5-branes as the strongly coupled limit of $\text{USp}(2)_0$ or $\text{USp}(2)_\pi$ gauge theory. In the former case, the subweb in question is dynamical, and gives rise to a gauge node of rank one in the magnetic quiver, while in the latter we treat this subweb as frozen, and it only contributes as a flavour node in the magnetic quiver, whose rank is determined by taking its intersection number with the remaining subweb made up of the $(1,1)$ and $(1,-1)$ 5-branes. In addition, we can consider the subweb decomposition
    \begin{equation}
    \begin{array}{c}
         \begin{tikzpicture}
                  \draw[thick] (-1,-1)--(0,0);
                  \draw[thick] (1,-1)--(0,0);
                  \draw[thick] (-2,1)--(0,0);
                  \draw[thick] (2,1)--(0,0);
                  
                  \draw[thick] (1,1.3)--(0,0.3);
                  \draw[thick] (-1,1.3)--(0,0.3);
                  \draw[thick] (2,-.7)--(0,0.3);
                  \draw[thick] (-2,-.7)--(0,0.3);
         \end{tikzpicture}
    \end{array}\;,
\end{equation}
    giving rise to a total of three magnetic quivers that one can extract from the diagram \eqref{SO(6)+2s orientifold web}. A comparison with the unitary magnetic quivers, obtained from the brane webs for SU$(4)_0$+2\textbf{F}, and SU$(4)_1$+2\textbf{F}, allows us to recognise the magnetic quiver for SO(6)+1\textbf{S}+1\textbf{C} to be
\begin{equation}
    \MQ_1^{1,1,0}=\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{1}][u](11)[right of=1]{};
                      \node[label=above:{1}][uf](f)[above of=11]{};
                      \draw[dashed](1) to[out=30, in=150]node[above]{3}(11);
                      \draw (1) to[out=-30, in=-150](11);
                      \path [draw,snake it](11)--(f);
                      
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,\\
    \label{SO6:MQ110}
\end{equation}
    while the magnetic quivers for SO(6)+2\textbf{S} are given by
 \begin{equation}
   \MQ_1^{2,0,0}= \begin{array}{c}
\begin{scriptsize}
    \begin{tikzpicture}
             \node[label=below:{1}][u](1){};
             \node[label=below:{1}][u](1')[right of=1]{};
             \draw(1)--node[above]{4}++(1');
    \end{tikzpicture}
\end{scriptsize}
    \end{array}\;,\qquad
   \MQ_2^{2,0,0}= \begin{array}{c}
\begin{scriptsize}
    \begin{tikzpicture}
             \node[label=below:{1}][u](1){};
             \node[label=above:{2}][uf](1f)[above of=1]{};
             \path [draw,snake it](1)--(1f);
    \end{tikzpicture}
\end{scriptsize}
    \end{array}\;.
    \label{SO6:MQ200}
\end{equation}
To confirm this, let us consider the brane web for SU$(4)_0$+2\textbf{F} at infinite coupling
\begin{equation}
\begin{array}{c}
     \begin{scriptsize}
         \begin{tikzpicture}[scale=.7]
                  \draw[thick](-2,2)--(2,-2);
                  \draw[thick](-2,-1)--(2,1);
                  \draw[thick](-2,0)--(2,0);
                  \node[label=above:{$(1,-1)$}][7brane]at(-2,2){};
                  \node[label=above:{$(2,1)$}][7brane]at(2,1){};
                  \node[label=below:{$(1,-1)$}][7brane]at(2,-2){};
                  \node[label=below:{$(2,1)$}][7brane]at(-2,-1){};
                  \node[label=right:{$(1,0)$}][7brane]at(2,0){};
                  \node[label=left:{$(1,0)$}][7brane]at(-2,0){};
         \end{tikzpicture}
     \end{scriptsize}
\end{array}\;.
\end{equation}
The magnetic quiver one reads from this brane web is
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](1){};
                      \node[label=below:{1}][u](2)[below left of=1]{};
                      \node[label=below:{1}][u](3)[below right of=1]{};
                      \draw(1)--(2);
                      \draw(2)--(3);
                      \draw(3)--node[above]{3}++(1);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,
    \label{SU4_0+2F}
\end{equation}
which we claim to be the same theory, in a sense to be clarified shortly, as MQ$_1^{1,1,0}$.
In addition, we can consider, yet another web diagram, for the infinite gauge coupling limit of SO(6)+1\textbf{S}+1\textbf{C}
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick,dashed](-1,0)--(0,0);
                      \draw[thick,dashed](2,0)--(3,0);
                      \draw[thick](0,0)--(2,0);
                      \draw[thick](-1,1)--(0,0);
                      \draw[thick](2,2)--(0,0);
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(1,1){};
                      \node[label=above:{$(1,-1)$}][7brane]at(-1,1){};
                      \node[label=above:{$(2,1)$}][7brane]at(2,2){};
                      \node[label=below:{O5$^+$}]at(-.5,0){};
                      \node[label=below:{O5$^-$}]at(2.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(1.5,0){};
                      \node[label=below:{$1$}]at(.5,0){};
                      \node[label=above:{$1$}]at(1.5,1.5){};
                      \node[label=above:{$1$}]at(-.5,.5){};
                      \node[label=above:{$2$}]at(.5,.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The magnetic quiver that one obtains from this brane system is
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](2){};
                      \node[label=below:{1}][u](3)[right of=2]{};
                      \node[label=above:{1}][uf](2f)[above of =2]{};
                      \node[label=above:{3}][uf](3f)[above of =3]{};
                      \draw(2)--(3);
                      \draw(2)--(2f);
                      \draw(3)--(3f);    
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,
\end{equation}
which is trivially the same as \eqref{SU4_0+2F}, upon removing the overall decoupled U(1).

Consider now, the brane web for the SCFT limit of SU$(4)_1$+2\textbf{F}
\begin{equation}
    \begin{array}{c}
    \begin{scriptsize}
         \begin{tikzpicture}
                  \draw[thick] (-1,-1)--(0,0);
                  \draw[thick] (1,-1)--(0,0);
                  \draw[thick] (-2,1)--(0,0);
                  \draw[thick] (2,1)--(0,0);
                  \draw[thick](-2,0)--(2,0);
                  \draw[thick] (1,1)--(0,0);
                  \draw[thick] (-1,1)--(0,0);
                  \draw[thick] (2,-1)--(0,0);
                  \draw[thick] (-2,-1)--(0,0);
                  \node[7brane]at(-2,0){};
                  \node[7brane]at(2,0){};
                  \node[7brane]at(2,1){};
                  \node[label=left:{$(2,-1)$}][7brane]at(-2,1){};
                  \node[label=above:{$(1,1)$}][7brane]at(1,1){};
                  \node[7brane]at(-1,1){};
                  
                  \node[7brane]at(2,-1){};
                  \node[label=left:{$(2,1)$}][7brane]at(-2,-1){};
                  \node[label=below:{$(1,-1)$}][7brane]at(1,-1){};
                  \node[7brane]at(-1,-1){};
         \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
From here, one can read off the following pair of magnetic quivers
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
             \node[label=below:{1}][u](1')[right of=1]{};
             \draw(1)--node[above]{4}++(1');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\cup
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
             \node[label=below:{1}][u](1')[right of=1]{};
             \draw(1)--node[above]{2}++(1');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,
    \label{SU4_1+2F}
\end{equation}
which can easily be identified with $\MQ_1^{2,0,0}\cup\MQ_2^{2,0,0}$ \eqref{SO6:MQ200}, modulo field redefinitions. The Coulomb branch and Higgs branch Hilbert series of $\MQ_1^{1,1,0}$, $\MQ_1^{2,0,0}$ and $\MQ_2^{2,0,0}$ match with their unitary counterparts and the unrefined results are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively. The HWG for these magnetic quivers takes a very simple form and is given by
\begin{align}
\HWG_\mathcal{C}\left(\MQ_1^{1,1,0}\right)&= \HWG_\mathcal{C}\left(\ref{SU4_0+2F}\right) =\PE\left[(1+\mu^2)t^2+(q+q^{-1})\mu t^4-\mu^2t^8\right]\ ,  \nonumber \\
    \HWG_\mathcal{C}\left(\MQ_1^{2,0,0}\right)&=\HWG_\mathcal{C}^1\left(\ref{SU4_1+2F}\right)=\PE\left[t^2+(q+q^{-1})t^4-t^8\right]\ , \nonumber \\
    \HWG_\mathcal{C}\left(\MQ_2^{2,0,0}\right)&=\HWG_\mathcal{C}^2\left(\ref{SU4_1+2F}\right)=\PE\left[\mu^2t^2\right] \ ,
\end{align}
where in the above, we use $\mu$ to denote the highest weight fugacity for SU$(2)$, and $q$ as a U(1) fugacity.

We will now present an intuitive argument, for the agreement of the Hilbert series of the two apparently different quivers in \eqref{SO6:MQ110} and \eqref{SU4_0+2F}. These quivers actually describe the same $3$d $\mathcal{N}=4$ theory. The only reason for which they look different, is that the two abelian quivers are written considering U$(1)$ charges of the hypermultiplets under two different sets of U$(1)$s. Said in other words, a simple change of basis in the Lie algebra of U$(1)^2$ can recast the table of charges of \eqref{SU4_0+2F} into that of \eqref{SO6:MQ110}. We collect the charges of the various hypermultiplets in tables \ref{tab:1} and \ref{tab:2}.
\begin{table}[h]
    \centering
    \begin{tabular}{c|c|c}
         & U$(1)_1$ & U$(1)_2$ \\
         \hline
        $Q_1$ & $1$ & $-1$\\
        \hline
        $Q_2$ & $1$ & $1$\\
        \hline
        $Q_3$ & $2$ & $0$
    \end{tabular}
    \caption{Table of charges for the hypermultiplets in theory \eqref{SO6:MQ110}}
    \label{tab:1}
\end{table}

\begin{table}[h]
    \centering
    \begin{tabular}{c|c|c|c|c}
         & $\tilde{\text{U}}(1)_1$ & $\tilde{\text{U}}(1)_2$ & $a\tilde{\text{U}}(1)_1+b\tilde{\text{U}}(1)_2$ & $c\tilde{\text{U}}(1)_1+d\tilde{\text{U}}(1)_2$ \\
         \hline
        $\tilde{Q}_1$ & $1$ & $0$ & $a$ & $c$ \\
        \hline
        $\tilde{Q}_2$ & $1$ & $-1$ & $a-b$ & $c-d$\\
        \hline
        $\tilde{Q}_3$ & $0$ & $1$ & $b$ & $d$ 
    \end{tabular}
    \caption{Table of charges for the hypermultiplets in theory \eqref{SU4_0+2F}. In the last two columns we define two different U$(1)$s, whose Lie algebra generators are a linear combination of the generators of $\tilde{\text{U}}(1)_1$ and $\tilde{\text{U}}(1)_2$.}
    \label{tab:2}
\end{table}
We notice that we can reproduce the U$(1)$ charges of table \ref{tab:1} by taking
$a=1, \ b=c=d=-1$ in table \ref{tab:2}. We will then identify $Q_1$ with $\tilde{Q}_1$, $Q_3$ with $\tilde{Q}_2$, and finally $Q_2$ with the charge conjugate of $\tilde{Q}_3$. In particular we remark that it is consistent to identify $Q_2$ and the charge conjugate of $\tilde{Q}_3$, as each hypermultiplet consists of two chiral multiplets in conjugated gauge representations.

\subsubsection{SO(6)+2\textbf{S}+1\textbf{C} \texorpdfstring{$\longleftrightarrow$}{TEXT} SU\texorpdfstring{$(4)_\frac{1}{2}$}{TEXT}+3\textbf{F}}
The brane web for SO(6)+2\textbf{S}+1\textbf{C} at infinite gauge coupling limit is given by
\begin{equation}
\begin{array}{c}
     \begin{scriptsize}
         \begin{tikzpicture}
                  \draw[thick,dashed](-1,0)--(2,0);
                  \draw[thick](2,0)--(.5,.75);
                  \node[label=left:{(2,-1)}][7brane]at (.5,.75){};
                  \draw[thick](2,0)--(4,2);
                  \draw[thick](2,0)--(1,1);
                  \node[label=above:{(1,-1))}][7brane]at(1,1){};
                  \node[label=above:{(1,1)}][7brane]at (4,2){};
                  \node[7brane]at (3,1){};
                  \draw[thick](2,0)--(4,0);
                  \node[7brane]at (4,0){};
                  \node[7brane]at (3,0){};
                  \draw[thick,dashed](5,0)--(4,0);
                  \node[label=below:{O5$^-$}]at(-.5,0){};
                  \node[label=below:{O5$^-$}]at(4.5,0){};
                  \node[label=below:{1}]at(2.5,0){};
                  \node[label=below:{$\frac{1}{2}$}]at(3.5,0){};
                  \node[label=below:{1}]at(.75,.75){};
                  \node[label=above:{2}]at(2.5,.5){};
                  \node[label=above:{1}]at(3.5,1.5){};
                  \node[label=above:{1}]at(1.5,.5){};
         \end{tikzpicture}
     \end{scriptsize}
\end{array}\;,
\end{equation}
from which we read off the following magnetic quiver
\begin{equation}
\MQ_1^{2,1,0}=    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=left:{1}][u](1){};
                      \node[label=above:{1}][uf](uf)[above of=1]{};
                      \node[label=below:{1}][u](2)[below right of=1]{};
                      \node[label=below:{1}][u](3)[below left of=1]{};
                      \draw(2)--(3);
                      \draw[dashed](3)--(1);
                      \draw(1)--node[above] {3}++(2);
                      \path [draw,snake it](1)--(uf);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
    \label{SO6:MQ210}
\end{equation}
Next, we consider the web diagram for SU$(4)_0$+3\textbf{F} 
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](-2,0)--(2,0);
                      \draw[thick](-1,1)--(1,-1);
                      \draw[thick](-2,-1)--(0,0);
                      \draw[thick](1,1)--(0,0);
                      \node[label=above:{$(1,-1)$}][7brane]at(-1,1){};
                      \node[label=below:{$(1,-1)$}][7brane]at(1,-1){};
                      \node[label=above:{(1,1)}][7brane]at(1,1){};
                      \node[label=below:{(2,1)}][7brane]at(-2,-1){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(1,0){};
                      \node[label=below:{1}]at(1.75,0.125){};
                      \node[label=below:{2}]at(.75,0.125){};
                      \node[label=below:{1}]at(-1.75,0.125){};
                      \node[label=below:{1}]at(-1.5,-.75){};
                      \node[label=below:{1}]at(.5,-.5){};
                      \node[label=above:{1}]at(-.5,.5){};
                      \node[label=above:{1}]at(.5,.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,
\end{equation}
whose magnetic quiver is readily obtained to be
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{1}][u](2)[right of=1]{};
                      \node[label=above:{1}][u](3)[above of=2]{};
                      \node[label=above:{1}][u](4)[left of=3]{};
                      \draw(1)--(2);
                      \draw(2)--(3);
                      \draw(3)--(4);
                      \draw(4)--node[left] {3}++(1);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
    \label{SU4_0+3F}
\end{equation}
The unrefined computations of the Coulomb branch and Higgs branch Hilbert series for the two quivers match and are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively. The Coulomb branch and the Higgs branch of the above two quivers are identical with the following HWG:
\begin{equation}
    \HWG_\mathcal{C}=\HWG_\mathcal{H}=\PE\left[(1+\mu_1\mu_2)t^2+\left(\mu_1q+\mu_2q^{-1}\right)t^4-\mu_1\mu_2t^8\right]~,
\end{equation}
where $\mu_i$ are the highest weight fugacities of SU(3) and $q$ is the U(1) charge. We remark that the duality between \eqref{SU4_0+3F} and \eqref{SO6:MQ210} generalises to the case in which the three bifundamental hypermultiplets among the U(1) nodes are replaced with an arbitrary number $n>3$ of them.

\subsubsection{SO(6)+2\textbf{S}+2\textbf{C} \texorpdfstring{$\longleftrightarrow$}{TEXT} SU\texorpdfstring{$(4)_0$}{TEXT}+4\textbf{F}}
There are two inequivalent brane webs with O5-plane that realise SO(6)+2\textbf{S}+2\textbf{C}. The first web diagram, involves a configuration with the orientifold plane asymptotically an O5$^-$ on both ends, corresponding to the 5d electric quiver $[1\textbf{S}+1\textbf{C}]-\text{SO}(6)-[1\textbf{S}+1\textbf{C}]$
\begin{equation}
 \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick,dashed](0,0)--(1,0);
                      \draw[thick](1,0)--(5,0);
                      \draw[thick,dashed](5,0)--(6,0);
                      \draw[thick](3,0)--(5,2);
                      \draw[thick](3,0)--(1,2);
                      \node[7brane] at (1,0){};
                      \node[7brane] at (2,0){};
                      \node[7brane] at (4,0){};
                      \node[7brane] at (5,0){};
                      \node[label=above:{$(1,-1)$}][7brane] at (1,2){};
                      \node[label=above:{$(1,1)$}][7brane] at (5,2){};
                      \node[7brane] at (2,1){};
                      \node[7brane] at (4,1){};
                      \node[label=below:{O5$^-$}]at(0.5,0){};
                      \node[label=below:{O5$^-$}]at(5.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(1.5,0){};
                      \node[label=below:{$1$}]at(2.5,0){};
                      \node[label=below:{$1$}]at(3.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(4.5,0){};
                      \node[label=above:{2}]at(2.5,.5){};
                      \node[label=above:{1}]at(1.5,1.5){};
                      \node[label=above:{2}]at(3.5,.5){};
                      \node[label=above:{1}]at(4.5,1.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The corresponding magnetic quiver is 
\begin{equation}
       \MQ_1^{2,2,0}\cup\MQ_2^{2,2,0}=\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][so](so4){};
                      \node[label=below left:{2}][u](u2)[above of=so4]{};
                      \node[label=above:{1}][u](u1)[left of=u2]{};
                      \node[label=above:{1}][u](u1')[right of=u2]{};
                      \draw(so4)--(u2);
                      \draw(u2)--(u1);
                      \draw(u2)--(u1');
                      \draw (u2)to[out=45,in=135,loop,looseness=10](u2);
                      \node[label=below:{$2\;\wedge^2$}][above of=u2]{};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\cup \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][so](u1){};
                      \node[label=above:{4}][spf](u1')[above of=u1]{};
                      \draw(u1)--(u1');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
    \label{SO6:MQ220}
\end{equation}
Alternatively, one can consider a brane web with an O5-plane which is asymptotically an O5$^+$-plane on one end, and an O5$^-$-plane on the other end
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick,dashed](0,0)--(1,0);
                      \draw[thick](1,0)--(7,0);
                      \draw[thick,dashed](8,0)--(7,0);
                      \draw[thick](1,0)--(0,1);
                      \draw[thick](1,0)--(1,1);
                      \node[7brane][label=above:{$(1,-1)$}]at(0,1){};
                      \node[7brane]at (1,1){};
                      \node[7brane]at (2,0){};
                      \node[7brane]at (3,0){};
                      \node[7brane]at (4,0){};
                      \node[7brane]at (5,0){};
                      \node[7brane]at (6,0){};
                      \node[7brane]at (7,0){};
                      \node[label=below:{O5$^+$}]at(.5,0){};
                      \node[label=below:{O5$^-$}]at(7.5,0){};
                      \node[label=below:{$3$}]at(1.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(2.5,0){};
                      \node[label=below:{$2$}]at(3.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(4.5,0){};
                      \node[label=below:{$1$}]at(5.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(6.5,0){};
                      \node[label=above:{$1$}]at(.5,0.5){};
                      \node[label=right:{$2$}]at(1,.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,
\end{equation}
corresponding to the 5d IR quiver $\text{SO}(6)-[2\textbf{S}+2\textbf{C}]$. From this web diagram we find an alternative magnetic quiver
\begin{equation}
\widehat{\MQ}_1^{2,2,0}\cup\widehat{\MQ}_2^{2,2,0}=
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](u1){};
                      \node[label=below:{2}][sp](sp2)[right of=u1]{};
                      \node[label=below:{3}][so](so3)[right of=sp2]{};
                      \node[label=below:{2}][sp](sp2')[right of=so3]{};
                      \node[label=below:{2}][so](so2)[right of=sp2']{};
                      \node[label=above:{2}][uf](uf)[above of=u1]{};
                      \node[label=above:{1}][sof](sof)[above of=sp2]{};
                      \node[label=above:{1}][sof](sof')[above of=sp2']{};
                      \draw(u1)--(sp2);
                      \draw(sp2)--(so3);
                      \draw(so3)--(sp2');
                      \draw(sp2')--(so2);
                      \draw(u1)--(uf);
                      \draw(sp2)--(sof);
                      \draw(sp2')--(sof');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\cup \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][sp](sp2){};
                      \node[label=above:{6}][sof](sof)[above of=sp2]{};
                      \draw(sp2)--(sof);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
    \label{SO6:MQtilde220} ~.
\end{equation}
Let us now consider the fixed point limit of the web diagram for SU$(4)_0$+4\textbf{F}
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](1,1)--(-1,-1);
                      \draw[thick](-1,1)--(1,-1);
                      \draw[thick](0,0)--(3,0);
                      \draw[thick](0,0)--(-3,0);
                      \node[7brane]at(1.5,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(-1.5,0){};
                      \node[7brane]at(-3,0){};
                      \node[label=above:{(1,1)}][7brane]at(1,1){};
                      \node[label=above:{(1,-1)}][7brane]at(-1,1){};
                      \node[label=below:{(1,-1)}][7brane]at(1,-1){};
                      \node[label=below:{(1,1)}][7brane]at(-1,-1){};
                      \node[label=below:{1}]at(-2,0){};
                      \node[label=below:{2}]at(-1,0){};
                      \node[label=below:{1}]at(2,0){};
                      \node[label=below:{2}]at(1,0){};
                      \node[label=above:{1}]at(-.5,.5){};
                      \node[label=above:{1}]at(.5,.5){};
                      \node[label=below:{1}]at(-.5,-.5){};
                      \node[label=below:{1}]at(.5,-.5){};
                      
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
\end{equation}
The magnetic quivers for this brane system are
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{2}][u](2)[right of=1]{};
                      \node[label=below:{1}][u](1')[right of=2]{};
                      \node[label=above:{1}][u](11)[above left of=2]{};
                      \node[label=above:{1}][u](11')[above right of=2]{};
                      \draw(1)--(2);
                      \draw(2)--(1');
                      \draw(2)--(11);
                      \draw(2)--(11');
                      \draw[double distance=2pt](11)--(11');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\cup \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](u1){};
                      \node[label=above:{1}][u](u1')[above of=u1]{};
                      \draw(u1)--node[right] {4}++(u1');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
    \label{SU4_0+4F}
\end{equation}
The unrefined Coulomb branch and Higgs branch Hilbert series for the orthosymplectic quivers in \eqref{SO6:MQ220} and \eqref{SO6:MQtilde220} match with their corresponding unitary quivers in \eqref{SU4_0+4F} and are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively. Moreover, we know the HWG of the Coulomb branch of the two cones of \eqref{SU4_0+4F} as 
\begin{align}
\text{HWG}_{\mathcal{C}}^1(\ref{SU4_0+4F}) &= \text{PE}[t^2(1+\mu_1 \mu_3)+t^4(\mu_2^2+q_1 \mu_2+q_1^{-1}\mu_2)-t^8 \mu_{2}^2] \nonumber \\ 
\text{HWG}_{\mathcal{C}}^2(\ref{SU4_0+4F}) &= \text{PE}[t^2+t^4(q_2+q_2^{-1})-t^8] ~,
\end{align}
where $\mu_i$ are the highest weight fugacities of SU(4) and $q_1$ and $q_2$ are U(1) charges. Thus, we can write the HWG for the orthosymplectic quivers as:
\begin{align}
\text{HWG}_{\mathcal{C}}(\MQ_1^{2,2,0}) =  \text{HWG}_{\mathcal{C}}(\widehat{\MQ}_1^{2,2,0}) &= \text{HWG}_{\mathcal{C}}^1(\ref{SU4_0+4F}) \nonumber \\ 
\text{HWG}_{\mathcal{C}}(\MQ_2^{2,2,0}) =  \text{HWG}_{\mathcal{C}}(\widehat{\MQ}_2^{2,2,0}) &= \text{HWG}_{\mathcal{C}}^2(\ref{SU4_0+4F}) ~.
\end{align}

\subsubsection{SO(6)+3\textbf{S}+2\textbf{C} \texorpdfstring{$\longleftrightarrow$}{TEXT} SU\texorpdfstring{$(4)_\frac{1}{2}$}{TEXT}+5\textbf{F}}
The brane web for SO(6)+3\textbf{S}+2\textbf{C} is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick,dashed](0,0)--(1,0);
                      \draw[thick](1,0)--(-1,1);
                      \draw[thick](1,0)--(7,0);
                      \draw[thick,dashed](8,0)--(7,0);
                      \draw[thick](1,0)--(0,1);
                      \draw[thick](1,0)--(1,1);
                      \node[7brane][label=above:{$(1,-1)$}]at(0,1){};
                      \node[7brane][label=above:{$(2,-1)$}]at(-1,1){};
                      \node[7brane]at (1,1){};
                      \node[7brane]at (2,0){};
                      \node[7brane]at (3,0){};
                      \node[7brane]at (4,0){};
                      \node[7brane]at (5,0){};
                      \node[7brane]at (6,0){};
                      \node[7brane]at (7,0){};
                      \node[label=below:{O5$^-$}]at(.5,0){};
                      \node[label=below:{O5$^-$}]at(7.5,0){};
                      \node[label=below:{$3$}]at(1.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(2.5,0){};
                      \node[label=below:{$2$}]at(3.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(4.5,0){};
                      \node[label=below:{$1$}]at(5.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(6.5,0){};
                      \node[label=above:{$1$}]at(.5,0.5){};
                      \node[label=right:{$2$}]at(1,.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
From this brane web we obtain the following magnetic quivers
\begin{equation}
   \MQ_1^{3,2,0}\cup\MQ_2^{3,2,0}=    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][so](so2){};
                      \node[label=below:{2}][sp](sp2)[right of=so2]{};
                      \node[label=below:{4}][so](so4)[right of=sp2]{};
                      \node[label=below:{2}][sp](sp2')[right of=so4]{};
                      \node[label=right:{1}][u](u1)[above of=sp2']{};
                      \node[label=left:{1}][u](u1')[above of=so4]{};
                      \draw(so2)--(sp2);
                      \draw(sp2)--(so4);
                      \draw(so4)--(sp2');
                      \draw(sp2')--(u1);
                      \draw(so4)--(u1'); \draw[dashed](u1)--node[above]{2}++(u1');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\cup
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][so](so2){};
                      \node[label=below:{2}][sp](sp2)[right of=so2]{};
                      \node[label=below:{2}][so](so2')[right of=sp2]{};
                      \node[label=left:{1}][u](u1)[above of=sp2]{};
                      \node[label=above:{2}][sp](sp2')[above of=u1]{};
                      \draw(so2)--(sp2);
                      \draw(sp2)--(so2');
                      \draw(sp2)--(u1);
                      \draw(u1)--node[left]{3}++(sp2');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
    \label{SO6:MQ320}
\end{equation}
On the other hand, the brane web for SU$(4)_\frac{1}{2}$+5\textbf{F} is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](0,0)--(-3,0);
                      \draw[thick](0,0)--(2,0);
                      \draw[thick](0,0)--(1,1);
                      \draw[thick](1,-1)--(-1,1);
                      \draw[thick](0,0)--(0,-1);
                      \node[7brane]at(-3,0){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(0,-1){};
                      \node[label=above:{$(1,-1)$}][7brane]at(-1,1){};
                      \node[label=above:{$(1,1)$}][7brane]at(1,1){};
                      \node[label=below:{$(1,-1)$}][7brane]at(1,-1){};
                      \node[label=below:{1}]at(-2.5,0){};
                      \node[label=below:{2}]at(-1.5,0){};
                      \node[label=below:{3}]at(-.5,0){};
                      \node[label=above:{2}]at(.75,0){};
                      \node[label=above:{1}]at(1.5,0){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The magnetic quiver one reads off from this ordinary brane web is
\begin{equation}
\begin{array}{c}
     \begin{scriptsize}
         \begin{tikzpicture}
                  \node[label=below:{1}][u](1){};
                  \node[label=below:{2}][u](2)[right of=1]{};
                  \node[label=below:{2}][u](2')[right of=2]{};
                  \node[label=below:{1}][u](1')[right of=2']{};
                  \node[label=above:{1}][u](u1)[above of=2]{};
                  \node[label=above:{1}][u](u1')[above of=2']{};
                  \draw(1)--(2);
                  \draw(2)--(2');
                  \draw(2')--(1');
                  \draw(2)--(u1);
                  \draw(2')--(u1');
                  \draw(u1)--node[above]{2}++(u1');
         \end{tikzpicture}
     \end{scriptsize}
\end{array}\cup
\begin{array}{c}
     \begin{scriptsize}
         \begin{tikzpicture}
                  \node[label=below:{1}][u](1){};
                  \node[label=below:{1}][u](1')[right of=1]{};
                  \node[label=left:{1}][u](2)[above left of=1]{};
                  \node[label=right:{1}][u](2')[above right of=1']{};
                  \node[label=above:{1}][u](3)[above right of=2]{};
                  \node[label=above:{1}][u](3')[above left of=2']{};
                  \draw(1)--(1');
                  \draw(1)--(2);
                  \draw(2)--(3);
                  \draw(3)--node[above]{3}++(3');
                  \draw(3')--(2');
                  \draw(2')--(1');
         \end{tikzpicture}
     \end{scriptsize}
\end{array}
\label{SU4_1/2+5F}
\end{equation}
The unrefined Coulomb branch and Higgs branch Hilbert series for the orthosymplectic quivers in \eqref{SO6:MQ320} match with their corresponding unitary quivers in \eqref{SU4_1/2+5F} and are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively. The HWG of the Coulomb branch of the two cones of \eqref{SO6:MQ320} can therefore be predicted to be the same as the HWG of the unitary quivers in \eqref{SU4_1/2+5F}
\begin{align}
    \HWG_\mathcal{C}^1(\ref{SU4_1/2+5F}) &=\PE\left[t^2+(\mu_2q+\mu_3q^{-1})t^4+\sum_{k=1}^2\mu_k\mu_{5-k}t^{2k}-\mu_2\mu_3t^8\right]\ , \nonumber \\
    \HWG_\mathcal{C}^2(\ref{SU4_1/2+5F}) &=\PE\left[(1+\mu_1\mu_4)t^2+(\mu_1q+\mu_4q^{-1})t^4-\mu_1\mu_4t^8\right] \ ,
\end{align}
where $\mu_i$ are highest weight fugacities of SU(5). Thus from the above discussion, we can conjecture that:
\begin{align}
    \HWG_\mathcal{C}(\MQ_1^{3,2,0}) &= \HWG_\mathcal{C}^1(\ref{SU4_1/2+5F}) \ ,\nonumber \\
    \HWG_\mathcal{C}(\MQ_2^{3,2,0}) &= \HWG_\mathcal{C}^2(\ref{SU4_1/2+5F}) \ .
\end{align}
\subsubsection{SO(6)+3\textbf{S}+3\textbf{C} \texorpdfstring{$\longleftrightarrow$}{TEXT} SU\texorpdfstring{$(4)_0$}{TEXT}+6\textbf{F}}
The brane web for SO(6)+3\textbf{S}+3\textbf{C} at infinite coupling is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                  \draw[thick, dashed](-2,0)--(-1,0);
                      \draw[thick, dashed](7,0)--(8,0);
                      \draw[thick](-1,0)--(7,0);
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(0,0){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(4,0){};
                      \node[7brane]at(6,0){};
                      \node[7brane]at(7,0){};
                      \node[7brane]at(6,1){};
                      \draw[thick](5,0)--(7,2);
                      \draw[thick](5,0)--(5,1);
                      \node[7brane]at(5,1){};
                      \node[label=above:{$(1,1)$}][7brane]at(7,2){};
                      \node[label=below:{O5$^-$}]at(-1.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(-.5,0){};
                      \node[label=below:{$1$}]at(.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(1.5,0){};
                      \node[label=below:{$2$}]at(2.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(3.5,0){};
                      \node[label=below:{$1$}]at(5.5,0){};
                      \node[label=below:{$3$}]at(4.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(6.5,0){};
                      \node[label=below:{O5$^-$}]at(7.5,0){};
                      \node[label=above:{1}]at(6.5,1.5){};
                      \node[label=above:{2}]at(5.5,.5){};
                      \node[label=left:{2}]at(5,.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
From here we read off the magnetic quiver to be
\begin{equation}
       \MQ_1^{3,3,0}\cup\MQ_2^{3,3,0}=\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][so](so2){};
                      \node[label=below:{2}][sp](sp2)[right of=so2]{};
                      \node[label=below:{4}][so](so4)[right of=sp2]{};
                      \node[label=below:{4}][sp](sp4)[right of=so4]{};
                      \node[label=below:{2}][so](so2')[right of=sp4]{};
                      \node[label=left:{2}][u](u2)[above of=sp4]{};
                      \node[label=above:{1}][u](u1)[above of=u2]{};
                      \draw(so2)--(sp2);
                      \draw(sp2)--(so4);
                      \draw(so4)--(sp4);
                      \draw(sp4)--(so2');
                      \draw(sp4)--(u2);
                      \draw(u2)--(u1);
                      \draw(u2)to[out=45,in=-45,loop,looseness=10](u2);
                      \node[right of=u2]{1 $\wedge^2$};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\cup \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][so](so2){};
                      \node[label=below:{2}][sp](sp2)[right of=so2]{};
                      \node[label=below:{4}][so](so4)[right of=sp2]{};
                      \node[label=below:{2}][sp](sp2')[right of=so4]{};
                      \node[label=below:{2}][so](so2')[right of=sp2']{};
                      \node[label=left:{2}][sp](sp22)[above of=so4]{};
                      \node[label=above:{2}][sp](sp22')[above of=so2']{};
                      \node[label=left:{1}][u](u1)[above of=sp22]{};
                      \draw(so2)--(sp2);
                      \draw(sp2)--(so4);
                      \draw(so4)--(sp2');
                      \draw(sp2')--(so2');
                      \draw(so4)--(sp22);
                      \draw(so2')--(sp22');
                      \draw(sp22)--(sp22');
                      \draw(sp22)--(u1);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
   \label{SO6:MQ330}
\end{equation}
On the other hand, the brane web for SU$(4)_0$+6\textbf{F} at infinite coupling is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](0,0)--(6,0);
                      \node[7brane]at(0,0){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(4,0){};
                      \node[7brane]at(5,0){};
                      \node[7brane]at(6,0){};
                      \draw[thick](3,-1)--(3,1);
                      \draw[thick](2,1)--(4,-1);
                      \node[7brane]at(3,-1){};
                      \node[7brane]at(3,1){};
                      \node[label=above:{$(1,-1)$}][7brane]at(2,1){};
                      \node[label=below:{$(1,-1)$}][7brane]at(4,-1){};
                      \node[label=below:{1}]at(.5,0){};
                      \node[label=below:{2}]at(1.5,0){};
                      \node[label=below:{3}]at(2.5,0){};
                      \node[label=above:{3}]at(3.5,0){};
                      \node[label=above:{2}]at(4.5,0){};
                      \node[label=above:{1}]at(5.5,0){};
                      \node[label=right:{1}]at(3,-.75){};
                      \node[label=left:{1}]at(3,.75){};
                      \node[label=right:{1}]at(3.7,-.7){};
                      \node[label=left:{1}]at(2.3,.7){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,
\end{equation}
from which we obtain the magnetic quiver
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{2}][u](2)[right of=1]{};
                      \node[label=below:{3}][u](3)[right of=2]{};
                      \node[label=below:{2}][u](2')[right of=3]{};
                      \node[label=below:{1}][u](1')[right of=2']{};
                      \node[label=above:{1}][u](u1)[above left of=3]{};
                      \node[label=above:{1}][u](u1')[above right of=3]{};
                      \draw(1)--(2);
                      \draw(2)--(3);
                      \draw(3)--(2');
                      \draw(2')--(1');
                      \draw(3)--(u1);
                      \draw(3)--(u1');
                      \draw(u1)--(u1');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\cup \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{2}][u](2)[right of=1]{};
                      \node[label=below:{2}][u](3)[right of=2]{};
                      \node[label=below:{2}][u](2')[right of=3]{};
                      \node[label=below:{1}][u](1')[right of=2']{};
                      \node[label=above:{1}][u](u1)[above of=2]{};
                      \node[label=above:{1}][u](u1')[above of=2']{};
                      \draw(1)--(2);
                      \draw(2)--(3);
                      \draw(3)--(2');
                      \draw(2')--(1');
                      \draw(2)--(u1);
                      \draw(2')--(u1');
                      \draw[double distance=2pt](u1)--(u1');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~.
    \label{SU4_0+6F}
\end{equation}
The unrefined Coulomb branch and Higgs branch Hilbert series for the orthosymplectic quivers in \eqref{SO6:MQ330} match with their corresponding unitary quivers in \eqref{SU4_0+6F} and are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively. The HWG of the Coulomb branch of the two cones of \eqref{SU4_0+6F} are given by\cite{Bourget:2019rtl}:
\begin{align}
    \HWG_\mathcal{C}^1(\ref{SU4_0+6F}) &=\PE\left[t^2+(q+q^{-1})\mu_3t^4+\sum_{k=1}^3\mu_k\mu_{6-k}t^{2k}-\mu_3^2t^8\right] \nonumber \\
    \HWG_\mathcal{C}^2(\ref{SU4_0+6F}) &=\PE\left[t^2+(\mu_4q+\mu_2q^{-1})t^4+\sum_{k=1}^2\mu_k\mu_{6-k}t^{2k}-\mu_2\mu_4t^8\right] ~,
\end{align}
where $\mu_i$ are the highest weight fugacities of SU(6). Thus, from the above discussion, we can conjecture that:
\begin{align}
    \HWG_\mathcal{C}(\MQ_1^{3,3,0}) &= \HWG_\mathcal{C}^1(\ref{SU4_0+6F}) \nonumber \\
    \HWG_\mathcal{C}(\MQ_2^{3,3,0}) &= \HWG_\mathcal{C}^2(\ref{SU4_0+6F}) ~.
\end{align}

\subsubsection{SO(6)+4\textbf{S}+4\textbf{C} \texorpdfstring{$\longleftrightarrow$}{TEXT}
SU\texorpdfstring{$(4)_0$}{TEXT}+8\textbf{F}}
The brane web for SO(6)+4\textbf{S}+4\textbf{C} at infinite coupling is given by
\begin{equation}
\begin{array}{c}
     \begin{scriptsize}
         \begin{tikzpicture}
                  \draw[thick,dashed](0,0)--(1,0);
                  \draw[thick,dashed](14,0)--(13,0);
                  \draw[thick](1,0)--(13,0);
                  \node[7brane]at(1,0){};
                  \node[7brane]at(2,0){};
                  \node[7brane]at(3,0){};
                  \node[7brane]at(4,0){};
                  \node[7brane]at(5,0){};
                  \node[7brane]at(6,0){};
                  \node[7brane]at(8,0){};
                  \node[7brane]at(9,0){};
                  \node[7brane]at(10,0){};
                  \node[7brane]at(11,0){};
                  \node[7brane]at(12,0){};
                  \node[7brane]at(13,0){};
                  \draw[thick](7,0)--(7,2);
                  \node[7brane]at(7,1){};
                  \node[7brane]at(7,2){};
                  \node[label=below:{O5$^-$}]at(.5,0){};
                  \node[label=below:{$\frac{1}{2}$}]at(1.5,0){};
                  \node[label=below:{$1$}]at(2.5,0){};
                  \node[label=below:{$\frac{3}{2}$}]at(3.5,0){};
                  \node[label=below:{$2$}]at(4.5,0){};
                  \node[label=below:{$\frac{5}{2}$}]at(5.5,0){};
                  \node[label=below:{$3$}]at(6.5,0){};
                  \node[label=below:{$3$}]at(7.5,0){};
                  \node[label=below:{$\frac{5}{2}$}]at(8.5,0){};
                  \node[label=below:{$2$}]at(9.5,0){};
                  \node[label=below:{$\frac{3}{2}$}]at(10.5,0){};
                  \node[label=below:{$1$}]at(11.5,0){};
                  \node[label=below:{$\frac{1}{2}$}]at(12.5,0){};
                  \node[label=below:{O5$^-$}]at(13.5,0){};
                  \node[label=right:{$4$}]at(7,.5){};
                  \node[label=right:{$2$}]at(7,1.5){};
         \end{tikzpicture}
     \end{scriptsize}
\end{array}\;,
\end{equation}
whose corresponding magnetic quiver is
\begin{equation}
    \MQ_1^{4,4,0}=   \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][so](so2){};
                      \node[label=below:{2}][sp](sp2)[right of=so2]{};
                      \node[label=below:{4}][so](so4)[right of=sp2]{};
                      \node[label=below:{4}][sp](sp4)[right of=so4]{};
                      \node[label=below:{6}][so](so6)[right of=sp4]{};
                      \node[label=below:{4}][sp](sp4')[right of=so6]{};
                      \node[label=below:{4}][so](so4')[right of=sp4']{};
                      \node[label=below:{2}][sp](sp2')[right of=so4']{};
                      \node[label=below:{2}][so](so2')[right of=sp2']{};
                      \node[label=left:{4}][sp](sp4'')[above of=so6]{};
                      \node[label=left:{2}][u](u2)[above of=sp4'']{};
                      \draw(so2)--(sp2);
                      \draw(sp2)--(so4);
                      \draw(so4)--(sp4);
                      \draw(sp4)--(so6);
                      \draw(so2')--(sp2');
                      \draw(sp2')--(so4');
                      \draw(so4')--(sp4');
                      \draw(sp4')--(so6);
                      \draw(so6)--(sp4'');
                      \draw(sp4'')--(u2);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
    \label{SO6:MQ440}
\end{equation}
The brane web for SU$(4)_0$+8\textbf{F} at infinite coupling is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](0,0)--(8,0);
                      \node[7brane]at(0,0){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(5,0){};
                      \node[7brane]at(6,0){};
                      \node[7brane]at(7,0){};
                      \node[7brane]at(8,0){};
                      \draw[thick](4,2)--(4,-2);
                      \node[7brane]at(4,2){};
                      \node[7brane]at(4,1){};
                      \node[7brane]at(4,-2){};
                      \node[7brane]at(4,-1){};
                      \node[label=below:{1}]at(.5,0){};
                      \node[label=below:{2}]at(1.5,0){};
                      \node[label=below:{3}]at(2.5,0){};
                      \node[label=below:{4}]at(3.5,0){};
                      \node[label=above:{4}]at(4.5,0){};
                      \node[label=above:{3}]at(5.5,0){};
                      \node[label=above:{2}]at(6.5,0){};
                      \node[label=above:{1}]at(7.5,0){};
                      \node[label=left:{1}]at(4,1.5){};
                      \node[label=left:{2}]at(4,.5){};
                      \node[label=right:{1}]at(4,-1.5){};
                      \node[label=right:{2}]at(4,-.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,
\end{equation}
from here we obtain the following magnetic quiver
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{2}][u](2)[right of=1]{};
                      \node[label=below:{3}][u](3)[right of=2]{};
                      \node[label=below:{4}][u](4)[right of=3]{};
                      \node[label=below:{3}][u](3')[right of=4]{};
                      \node[label=below:{2}][u](2')[right of=3']{};
                      \node[label=below:{1}][u](1')[right of=2']{};
                      \node[label=above:{2}][u](22)[above of=4]{};
                      \node[label=above:{1}][u](11)[left of=22]{};
                      \node[label=above:{1}][u](11')[right of=22]{};
                      \draw(1)--(2);
                      \draw(2)--(3);
                      \draw(3)--(4);
                      \draw(4)--(3');
                      \draw(3')--(2');=
                      \draw(2')--(1');
                      \draw(4)--(22);
                      \draw(22)--(11);
                      \draw(11')--(22);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~.
    \label{SU4_0+8F}
\end{equation}
The perturbative results of unrefined Coulomb branch and Higgs branch Hilbert series for the quiver \eqref{SO6:MQ440} match with that of \eqref{SU4_0+8F} and are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively. The HWG of the Coulomb branch of the unitary quiver was computed in \cite{Ferlito:2017xdq}. Thus, we can conjecture the following HWG for the orthosymplectic quiver:
\begin{equation}
    \HWG_{\mathcal{C}}(\MQ_1^{4,4,0})=\PE\left[\sum_{i=1}^4\mu_i\mu_{8-i}t^{2i}+\left(\nu^2+\lambda^2\right)t^2+t^4+\mu_4\nu\lambda (t^4+t^6)-\nu^2\lambda^2\mu_4^2t^{12}\right]\;,
\end{equation}
where $\mu_i$ are SU$(8)$ highest weight fugacities, while $\nu$ and $\lambda$ are SU$(2)$ highest weight fugacities. 
\subsection{SO(6) theories with a single vector hypermultiplet}
We will now begin to examine SO(6) gauge theories with a single hypermultiplet in the vector representation, as well as hypermultiplets in the (conjugate) spinor representations. Accordingly, we will be looking at the magnetic quivers for SU$(4)_\kappa$ gauge theory with a single second rank antisymmetric hypermultiplet, as well as fundamental hypermultiplets. As we shall see, the magnetic quivers do not always have a simple HWG, unlike the previously examined cases. Nevertheless, some magnetic quivers still have a HWG that can be written down in closed form.
\subsubsection{SO(6)+2\textbf{S}/(1\textbf{S}+1\textbf{C})+1\textbf{V} \texorpdfstring{$\longleftrightarrow$}{TEXT}
SU\texorpdfstring{$(4)_{1/0}$}{TEXT}+2\textbf{F}+1\textbf{AS}}\label{sec:SO6+1S1C1V}
Consider SO(6) gauge theory with two spinors or one spinor and a conjugate spinor, in addition to a vector. 
Both of the theories can be realized by a brane web of the same shape (see the discussion around figure \ref{fig:SorC}) and the brane web %for SO(6)+2\textbf{S}+1\textbf{V} 
at infinite coupling is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick,dashed](0,0)--(-2,0);
                      \draw[thick](0,0)--(2,0);
                      \draw[thick,dashed](2,0)--(3,0);
                      \draw[thick](0,0)--(-2,1);
                      \draw[thick](0,0)--(-1,1);
                      \draw[thick](0,0)--(1,1);
                      \draw[thick](0,0)--(0,1);
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[label=right:{$(1,1)$}][7brane]at(1,1){};
                      \node[label=above:{$(1,-1)$}][7brane]at(-1,1){};
                      \node[label=left:{$(2,-1)$}][7brane]at(-2,1){};
                      \node[7brane]at(0,1){};
                      \node[label=below:{O5$^-$}]at(-1,0){};
                      \node[label=below:{2}]at(.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(1.5,0){};
                      \node[label=below:{O5$^-$}]at(2.5,0){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
From here %it is possible to obtain 
we find three subdivisions and the magnetic quivers obtained from the subdivisions are %one obtains the magnetic quiver for this theory to be
\begin{equation}
      \MQ_1^{*,*,1}\cup\MQ_2^{*,*,1} \cup \MQ_3^{*,*,1}=
      \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=right:{2}][sp](sp2){};
                      \node[label=above:{1}][u](u1)[above left of=sp2]{};
                      \node[label=below:{1}][u](u1')[below left of=sp2]{};
                      \node[label=left:{1}][uf](f)[left of=u1']{};
                      \draw(sp2)--(u1);
                      \draw(sp2)--(u1');
                      \draw(u1)--(u1');
                      \draw[dashed](u1)to[out=-135, in=135]node[left]{2}(u1');
                      \path[draw, snake it](u1')--(f);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\cup\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](u1){};
                      \node[label=above:{2}][sp](sp2)[right of=u1]{};
                      \node[label=left:{2}][uf](f)[below of=u1]{};
                      \draw(u1)--node[above]{2}(sp2);
                      \path[draw, snake it](u1)--(f);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\cup\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](1){};
                      \node[label=below:{1}][u](2)[below of=1]{};
                      \draw[dashed](1)to[out=-135, in=135]node[left]{2}(2);
                      \draw(1)to[out=-45, in=45]node[right]{3}(2);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
    \label{SO6:MQ201starred}
\end{equation}
Then a question is which of the magnetic quivers are for SO(6)+2\textbf{S}+1\textbf{V} or SO(6)+1\textbf{S}+1\textbf{C}+1\textbf{V}. In section \ref{subsubsec:SO62S}, we encountered a similar situation and at that time some subdivisions corresponded to the magnetic quivers of one theory and the others corresponded to those of the other theory. In this case it turns out that the situation is different due to the presence of bad gauge nodes in the magnetic quivers. 

In order to resolve this issue, we consider the magnetic quivers from their unitary counterparts. SO(6)+1\textbf{S}+1\textbf{C}+1\textbf{V} corresponds to SU$(4)_0$+2\textbf{F}+1\textbf{AS} and its brane web at infinite coupling is given by 
%The quiver $\MQ_1^{2,0,1}$ is bad, in the sense of \cite{Gaiotto:2008ak}. We %propose that the following unitary quiver is the good part that remains in the %IR
%\begin{equation}
%    \begin{array}{c}
%         \begin{scriptsize}
%             \begin{tikzpicture}
%                      \node[label=right:{1}][u](sp2){};
%                      \node[label=above:{1}][u](u1)[above left of=sp2]{};
%                      \node[label=below:{1}][u](u1')[below left of=sp2]{};
%                      \node[label=left:{1}][uf](f)[left of=u1']{};
%                      \draw(sp2)--(u1);
%                      \draw[dashed](sp2)--(u1');
%                      \draw(u1)--(u1');
%                      \draw[dashed](u1)to[out=-135, in=135]node[left]{2}(u1');
%                      \path[draw, snake it](u1')--(f);
%             \end{tikzpicture}
%         \end{scriptsize}
%    \end{array}
%\end{equation}
%Now, let us consider the brane web for SU$(4)_0$+1\textbf{AS}+2\textbf{F}
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](0,0)--(-2,0);
                      \draw[thick](0,0)--(2,-2);
                      \draw[thick](0,0)--(-2,-1);
                      \draw[thick](0,0)--(1,1);
                      \draw[thick](0,0)--(0,1);
                      \node[label=below:{$(2,1)$}][7brane]at(-2,-1){}; \node[label=below:{$(1,-1)$}][7brane]at(2,-2){}; \node[label=above:{$(1,1)$}][7brane]at(1,1){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(0,1){};
                      \node[7brane]at(1,-1){};
                      \node[label=above:{1}]at(-1.5,0){};
                      \node[label=above:{2}]at(-.5,0){};
                      \node[label=below:{1}]at(-1.5,-.75){};
                      \node[label=below:{2}]at(.5,-0.5){};
                      \node[label=below:{1}]at(1.5,-1.5){};
                      \node[label=below:{2}]at(.75,0.75){};
                      \node[label=right:{1}]at(0,0.75){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The diagram admits two subdivisions and the magnetic quivers that one reads off from this brane web are 
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{1}][u](2)[right of=1]{};
                      \node[label=above:{1}][u](3)[above of=2]{};
                      \node[label=above:{1}][u](4)[above of=1]{};
                      \draw(1)--(2);
                      \draw(2)--(3);
                      \draw(3)--(4);
                      \draw(4)--(1);
                      \draw(1)--node[above left]{2}++(3);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\quad\cup\quad\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=left:{1}][u](1){};
                      \node[label=right:{1}][u](2)[below right of=1]{};
                      \node[label=right:{1}][u](3)[above right of=1]{};
                      \draw(1)--(2);
                      \draw(2)--node[right]{2}++(3);
                      \draw(3)--(1);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.\label{SU4_0+2F+1AS}
\end{equation}
On the other hand SO(6)+2\textbf{S}+1\textbf{V} corresponds to SU$(4)_1$+2\textbf{F}+1\textbf{AS} and its brane web at infinite coupling is given by 
\begin{equation}
    \begin{array}{c}
        \begin{scriptsize}
            \begin{tikzpicture}
                     \node[7brane]at(-1,1){};
                     \node[7brane]at(-2,2){};
                     \node[7brane]at(-1,-1){};
                     \node[7brane]at(1,1){};
                     \node[7brane]at(1,-1){};
                     \node[7brane]at(1,0){};
                     \node[7brane]at(2,0){};
                     \draw[thick](0,0)--(2,0);
                     \draw[thick](0,0)--(1,1);
                     \draw[thick](0,0)--(1,-1);
                     \draw[thick](0,0)--(-1,-1);
                     \draw[thick](0,0)--(-2,2);
                     \node[label=above:{2}]at(0.5,-0.1){};
                     \node[label=above:{1}]at(1.5,0){};
                     \node[label=above:{1}]at(0.5,0.5){};
                     \node[label=below:{1}]at(0.5,-0.5){};
                     \node[label=below:{2}]at(-0.5,-0.5){};
                     \node[label=above:{2}]at(-0.5,0.5){};
                     \node[label=above:{1}]at(-1.5,1.5){};
            \end{tikzpicture}
        \end{scriptsize}
    \end{array}\;.
\end{equation}
This brane web has three subdivisions and the corresponding magnetic quivers are
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{1}][u](2)[right of=1]{};
                      \node[label=above:{1}][u](3)[above of=2]{};
                      \node[label=above:{1}][u](4)[above of=1]{};
                      \draw(1)--(2);
                      \draw(2)--(3);
                      \draw(3)--node[above]{2}++(4);
                      \draw(4)--(1);
                      \draw(1)--(3);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\quad\cup\quad\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](1){};
                      \node[label=above:{1}][u](2)[right of=1]{};
                      \node[label=above:{1}][u](3)[right of=2]{};
                      \draw(1)--node[above]{2}++(2);
                      \draw(2)--node[above]{2}++(3);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\quad\cup\quad\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](1){};
                      \node[label=above:{1}][u](2)[right of=1]{};
                      \node[label=above:{1}][u](3)[right of=2]{};
                      \draw(1)--node[above]{3}++(2);
                      \draw(2)--node[above]{2}++(3);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.\label{SU4_1+2F+1AS}
\end{equation}
Hence we have five subdivisions for the two theories in total and the five subdivisions need to fit into the three subdivisions in \eqref{SO6:MQ201starred}. 

Among the three magnetic quivers in \eqref{SO6:MQ201starred}, the last quiver $\MQ_3^{*,*,1} $ is a good theory and one can compute the Coulomb branch Hilbert series by using the monopole formula. Then it is possible to see that the Hilbert series agrees with that of the rightmost magnetic quiver in \eqref{SU4_1+2F+1AS}. 

When the magnetic quivers contain bad gauge nodes the correspondence could be more involved. In bad theories, the Coulomb branch may not be simply a cone. For example the Coulomb branch of USp($2N$) SQCD with $2N$ flavours has two most singular points and the theory flows to an interacting SCFT at low energies at each point \cite{Assel:2018exy}. Both the first and the second magnetic quivers in \eqref{SO6:MQ201starred} contain a bad USp(2) gauge node with 2 effective flavours (which is the $N=1$ case of aforementioned example), it is natural to expect that the full Coulomb branch of the bad magnetic quivers is not a single cone. On the other hand, all the magnetic quivers in \eqref{SU4_1+2F+1AS} are good theories and so their Coulomb branch is expected to be a single cone. Hence, the Coulomb branch of the first and the second magnetic quivers in \eqref{SO6:MQ201starred} seem to be different from the magnetic quivers in \eqref{SU4_0+2F+1AS} and \eqref{SU4_1+2F+1AS}. 

From the viewpoint of the Higgs branch of 5d theories, we expect that the Higgs branch of 5d SO(6)+2\textbf{S}+1\textbf{V}/SO(6)+1\textbf{S}+1\textbf{C}+1\textbf{V} or SU$(4)_1$+2\textbf{F}+1\textbf{AS}/SU$(4)_0$+2\textbf{F}+1\textbf{AS} at the infinite coupling is a union of cones and the origins of the cones are located at the same point where a 5d SCFT is realized. While this picture is consistent with the expectation for the Coulomb branch of the magnetic quivers in \eqref{SU4_0+2F+1AS} and \eqref{SU4_1+2F+1AS}, this does not agree with expectation for the Coulomb branch of the bad magnetic quivers in \eqref{SO6:MQ201starred}. Hence we argue that the Higgs branch of the 5d theories is given by the Coulomb branch of the good unitary quivers in \eqref{SU4_0+2F+1AS} and \eqref{SU4_1+2F+1AS}. As for the bad quivers in \eqref{SO6:MQ201starred}, which contain the bad USp(2) gauge node, we need to extract a part which corresponds to the Coulomb branch of the good unitary quivers from the Coulomb branch of the bad quivers in order to reproduce the Higgs branch of the 5d theories.

We hereby propose a prescription (which we denote as `B2G') that extracts the magnetic quivers whose Coulomb branch agrees with that of the unitary counterparts from magnetic quivers which contain the USp(2)  gauge node with two effective flavours.  A similar prescription can be given to extract the good magnetic quivers from bad magnetic quivers which contain a USp(2$N$) gauge node with $2N$ effective flavours. We will discuss more about the $N>1$ case in an upcoming work \cite{HSbad}. To motivate the prescription, note that the Coulomb branch of the USp(2) gauge theory with two flavours has two most singular points. An SCFT is realized at low energies at each point and it is the same SCFT which arises from the U(1) gauge theory with two flavours \cite{Seiberg:1996nz, Ferlito:2016grh, Assel:2018exy}. Hence the local geometry in the vicinity of one of the most singular points of the Coulomb branch of USp(2)$+2\textbf{F}$, which is given by $\mathbb{C}^2/\mathbb{Z}_2$, can be described by the Coulomb branch of U(1)$+2\textbf{F}$. Then a natural way to change quivers which contain the bad USp(2) gauge nodes into good theories, is to replace the USp(2)$+2\textbf{F}$ with U(1)$+2\textbf{F}$. Namely, we use the local geometry near one of the most singular points of the Coulomb branch of USp(2)$+2\textbf{F}$ to construct the whole Coulomb branch moduli space. In order to embed U(1)$+2\textbf{F}$ into the original quiver, we need to gauge the flavour symmetry. However we need to be careful of the gauging since the flavour symmetry of U(1)$+2\textbf{F}$ is different from that of USp(2)$+2\textbf{F}$. The flavour symmetry of the USp(2) gauge theory with two flavours is SO(4) and either all or a part of the flavour symmetry is gauged in a magnetic quiver. We propose matter contributions to the dimension of the monopole operators in various gaugings. It turns out that there are two ways of implementing the matter contributions which can give different Coulomb branch Hilbert series. We will see that these different Coulomb branch Hilbert series agree with the Coulomb branch Hilbert series of the unitary quivers in \eqref{SU4_0+2F+1AS} and \eqref{SU4_1+2F+1AS}. 

When SO(2)$\times$SO(2) is gauged, the prescription of replacing the bad USp(2) gauge node is given by the following two ways,
\begin{equation}
\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
           \node[label=left:$\cdots$](0){};
           \node[label=above:{2}][so](1)[right of=0]{};
           \node[label=above:{2}][sp](2)[right of=1]{};
           \node[label=above:{2}][so](3)[right of =2]{};
           \node[label=right:$\cdots$](4)[right of=3]{};
           \node[label=right:\contour{black}{$\xrightarrow{\text{B2G}}$}](5)[right of =4]{};
           \node[](6)[right of=5]{};
           \node[label=left:$\cdots$](7)[right of=6]{};
           \node[label=above:$2$][so](8)[right of =7]{};
           \node[label=above:$1$][u](9)[right of =8]{};
           \node[label=above:$2$][so](10)[right of =9]{};
           \node[label=right:$\cdots$](11)[right of=10]{};
           \draw(1)--(2);
           \draw(2)--(3); 
           \draw(1)--(0);
           \draw(3)--(4);
           \draw(7)--(8);
           \draw(10)--(11);
           \draw(8)--node[above]{$\frac{1}{2}$}++(9);
           \draw(9)--node[above]{$\frac{1}{2}$}++(10);
        \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,\label{prescription1-}
\end{equation}
or
\begin{equation}
\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
           \node[label=left:$\cdots$](0){};
           \node[label=above:{2}][so](1)[right of=0]{};
           \node[label=above:{2}][sp](2)[right of=1]{};
           \node[label=above:{2}][so](3)[right of =2]{};
           \node[label=right:$\cdots$](4)[right of=3]{};
           \node[label=right:\contour{black}{$\xrightarrow{\text{B2G}}$}](5)[right of =4]{};
           \node[](6)[right of=5]{};
           \node[label=left:$\cdots$](7)[right of=6]{};
           \node[label=above:$2$][so](8)[right of =7]{};
           \node[label=above:$1$][u](9)[right of =8]{};
           \node[label=above:$2$][so](10)[right of =9]{};
           \node[label=right:$\cdots$](11)[right of=10]{};
           \draw(1)--(2);
           \draw(2)--(3); 
           \draw(1)--(0);
           \draw(3)--(4);
           \draw(7)--(8);
           \draw(10)--(11);
           \draw(8)--node[above]{$\frac{1}{2}$}++(9);
           \draw[dashed](9)--node[above]{$\frac{1}{2}$}++(10);
        \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.\label{prescription1+}
\end{equation}
Here the solid / dashed line between SO(2) and U(1), with $\frac{1}{2}$ above it, implies the bifundamental / fundamental-fundamental matter. In the Coulomb branch Hilbert series computations, the contribution to the dimension of the monopole operators from the matter is given by\footnote{Appropriate modifications are required while using the Molien-Weyl integral to compute the Higgs branch Hilbert series. We do not give explicit expressions, but it should be implicit from the expression of the monopole formula. \label{footnote1}}
\begin{align}
\Delta_{\text{hyp}}\left(
\begin{array}{c}
\begin{scriptsize}
             \begin{tikzpicture}
\node[label=above:{2}][so](1){};
\node[label=above:$1$][u](2)[right of =1]{};
 \draw(1)--node[above]{$\frac{1}{2}$}++(2);
\end{tikzpicture}
         \end{scriptsize}
\end{array}
\right) &=  \frac{1}{2}|m_1 - m_2|,\\
\Delta_{\text{hyp}}\left(
\begin{array}{c}
\begin{scriptsize}
             \begin{tikzpicture}
\node[label=above:{2}][so](1){};
\node[label=above:$1$][u](2)[right of =1]{};
 \draw[dashed](1)--node[above]{$\frac{1}{2}$}++(2);
\end{tikzpicture}
         \end{scriptsize}
\end{array}
\right) &=  \frac{1}{2}|m_1 + m_2|,
\end{align}
where $m_1$ is the magnetic flux for SO(2) and $m_2$ is the magnetic flux for U(1). Note that this is different from the matter represented by a straight line without $\frac{1}{2}$ between SO(2) and U(1) since in that case U(1) gauge node arises by gauging U(1) part of USp(2). When we consider the local part then the two configurations can be equivalently written as
\begin{equation}
\begin{array}{c}
        \begin{scriptsize}
             \begin{tikzpicture}
           %\node[label=above:{2}][so](1){};
           \node[label=above:{1}][u](2)[right of=1]{};
           \node[label=above:{2}][so](3)[right of =2]{};
           \node[label=right:{=}](4)[right of =3]{};
           \node[](5)[right of=4]{};
          %\node[label=above:$1$][u](6)[right of =5]{};
           \node[label=above:$1$][u](7)[right of =5]{};
           \node[label=above:$1$][u](8)[right of =7]{};
           %\draw(1)--node[above]{$\frac{1}{2}$}++(2);
           \draw(2)--node[above]{$\frac{1}{2}$}++(3); 
           %\draw(6)--(7);
           \draw(7)--(8);
        \end{tikzpicture}
        \end{scriptsize}
    \end{array}\;,\label{u1u1-}
\end{equation}
and
\begin{equation}
\begin{array}{c}
        \begin{scriptsize}
             \begin{tikzpicture}
           %\node[label=above:{2}][so](1){};
           \node[label=above:{1}][u](2)[right of=1]{};
           \node[label=above:{2}][so](3)[right of =2]{};
           \node[label=right:{=}](4)[right of =3]{};
           \node[](5)[right of=4]{};
          %\node[label=above:$1$][u](6)[right of =5]{};
           \node[label=above:$1$][u](7)[right of =5]{};
           \node[label=above:$1$][u](8)[right of =7]{};
           %\draw(1)--node[above]{$\frac{1}{2}$}++(2);
           \draw[dashed](2)--node[above]{$\frac{1}{2}$}++(3); 
           %\draw(6)--(7);
           \draw[dashed](7)--(8);
        \end{tikzpicture}
        \end{scriptsize}
    \end{array}\;.\label{u1u1+}
\end{equation}
When SO(3) inside SO(4)  is gauged, the prescription is the given by the following replacement,
\begin{equation}
\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
           %\node[label=left:$\cdots$](0){};
           \node[label=above:{1}][so](1)[right of=0]{};
           \node[label=above:{2}][sp](2)[right of=1]{};
           \node[label=above:{3}][so](3)[right of =2]{};
           \node[label=right:$\cdots$](4)[right of=3]{};
           \node[label=right:\contour{black}{$\xrightarrow{\text{B2G}}$}](5)[right of =4]{};
           \node[](6)[right of=5]{};
           %\node[label=left:$\cdots$](7)[right of=6]{};
           \node[label=above:$1$][so](7)[right of =6]{};
           \node[label=above:$1$][u](8)[right of =7]{};
           \node[label=above:$3$][so](9)[right of =8]{};
           \node[label=right:$\cdots$](10)[right of=9]{};
           \draw(1)--(2);
           \draw(2)--(3); 
           %\draw(1)--(0);
           \draw(3)--(4);
           \draw(7)--node[above]{$\frac{1}{2}$}++(8);
           \draw(8)--node[above]{$\frac{1}{2}$}++(9);
           \draw(9)--(10);
        \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.\label{prescription2}
\end{equation}
Here the contribution from the matter represented by the solid line with $\frac{1}{2}$ on it between U(1) and SO(3) to the dimension of the monopole operators in the Coulomb branch Hilbert series computations is given by:
\begin{align}
\Delta_{\text{hyp}}\left(
\begin{array}{c}
\begin{scriptsize}
             \begin{tikzpicture}
\node[label=above:{1}][u](1){};
\node[label=above:$3$][so](2)[right of =1]{};
 \draw(1)--node[above]{$\frac{1}{2}$}++(2);
\end{tikzpicture}
         \end{scriptsize}
\end{array}
\right) &=  \frac{1}{2}|m_1 - m_2| + \frac{1}{4}|m_1|,\\
\Delta_{\text{hyp}}\left(
\begin{array}{c}
\begin{scriptsize}
             \begin{tikzpicture}
\node[label=above:{1}][so](1){};
\node[label=above:$1$][u](2)[right of =1]{};
 \draw(1)--node[above]{$\frac{1}{2}$}++(2);
\end{tikzpicture}
         \end{scriptsize}
\end{array}
\right) &=  \frac{1}{4}|m_1|,
\end{align}
where $m_1$ is the magnetic flux of U(1) and $m_2$ is the magnetic flux of SO(3). 
Finally when the full SO(4) is gauged then the prescription is given by the following replacement,
\begin{equation}
\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
           \node[label=above:{2}][sp](2)[right of=1]{};
           \node[label=above:{4}][so](3)[right of =2]{};
           \node[label=right:$\cdots$](4)[right of=3]{};
           \node[label=right:\contour{black}{$\xrightarrow{\text{B2G}}$}](5)[right of =4]{};
           \node[](6)[right of=5]{};
           \node[label=above:$1$][u](7)[right of =6]{};
           \node[label=above:$4$][so](8)[right of =7]{};
           \node[label=right:$\cdots$](9)[right of=8]{};
           \draw(2)--(3);
           \draw(3)--(4);
           \draw(7)--node[above]{$\frac{1}{2}$}++(8);
           \draw(8)--(9);
        \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,\label{prescription3-}
\end{equation}
or
\begin{equation}
\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
           \node[label=above:{2}][sp](2)[right of=1]{};
           \node[label=above:{4}][so](3)[right of =2]{};
           \node[label=right:$\cdots$](4)[right of=3]{};
           \node[label=right:\contour{black}{$\xrightarrow{\text{B2G}}$}](5)[right of =4]{};
           \node[](6)[right of=5]{};
           \node[label=above:$1$][u](7)[right of =6]{};
           \node[label=above:$4$][so](8)[right of =7]{};
           \node[label=right:$\cdots$](9)[right of=8]{};
           \draw(2)--(3);
           \draw(3)--(4);
           \draw[dashed](7)--node[above]{$\frac{1}{2}$}++(8);
           \draw(8)--(9);
        \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.\label{prescription3+}
\end{equation}
The contribution from the matter represented by the solid/dashed line with $\frac{1}{2}$ on it between U(1) and SO(4) to the dimension of the monopole operators in the Coulomb branch Hilbert series computations is given by (see footnote \ref{footnote1}):
\begin{align}
\Delta_{\text{hyp}}\left(
\begin{array}{c}
\begin{scriptsize}
             \begin{tikzpicture}
\node[label=above:{1}][u](1){};
\node[label=above:$4$][so](2)[right of =1]{};
 \draw(1)--node[above]{$\frac{1}{2}$}++(2);
\end{tikzpicture}
         \end{scriptsize}
\end{array}
\right) &=  \frac{1}{2}\left(|m_1 - m_{2,1}| + |m_1 - m_{2,2}|\right),\\
\Delta_{\text{hyp}}\left(
\begin{array}{c}
\begin{scriptsize}
             \begin{tikzpicture}
\node[label=above:{1}][u](1){};
\node[label=above:$4$][so](2)[right of =1]{};
 \draw[dashed](1)--node[above]{$\frac{1}{2}$}++(2);
\end{tikzpicture}
         \end{scriptsize}
\end{array}
\right) &=  \frac{1}{2}\left(|m_1 - m_{2,1}| + |m_1 + m_{2,2}|\right),
\end{align}
where $m_1$ is the magnetic flux of U(1) and $m_{2,1}, m_{2,2}$ is the magnetic flux of SO(4). 


We can apply the above prescription to the first and second magnetic quivers of \eqref{SO6:MQ201starred}. Each quiver gives rise to two magnetic quivers whether we use the replacement \eqref{prescription1-} or \eqref{prescription1+}. From the explicit evaluation of the Hilbert series of the moduli spaces, we find that the replacement \eqref{prescription1-} corresponds to the magnetic quivers of \eqref{SU4_1+2F+1AS} and the replacement \eqref{prescription1+} corresponds to the magnetic quivers of \eqref{SU4_0+2F+1AS}. Namely the correspondence is given by
\begin{align}
      \MQ_1^{2,0,1}\cup\MQ_2^{2,0,1} \cup \MQ_3^{2,0,1} & =
      \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=right:{1}][u](sp2){};
                      \node[label=above:{1}][u](u1)[above left of=sp2]{};
                      \node[label=below:{1}][u](u1')[below left of=sp2]{};
                      \node[label=left:{1}][uf](f)[left of=u1']{};
                      \draw(sp2)--(u1);
                      \draw(sp2)--(u1');
                      \draw(u1)--(u1');
                      \draw[dashed](u1)to[out=-135, in=135]node[left]{2}(u1');
                      \path[draw, snake it](u1')--(f);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\cup\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](u1){};
                      \node[label=above:{1}][u](sp2)[right of=u1]{};
                      \node[label=left:{2}][uf](f)[below of=u1]{};
                      \draw(u1)--node[above]{2}(sp2);
                      \path[draw, snake it](u1)--(f);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\cup\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](1){};
                      \node[label=below:{1}][u](2)[below of=1]{};
                      \draw[dashed](1)to[out=-135, in=135]node[left]{2}(2);
                      \draw(1)to[out=-45, in=45]node[right]{3}(2);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,
    \label{SO6:MQ201} \\
    \MQ_1^{1,1,1}\cup\MQ_2^{1,1,1} &=
      \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=right:{1}][u](sp2){};
                      \node[label=above:{1}][u](u1)[above left of=sp2]{};
                      \node[label=below:{1}][u](u1')[below left of=sp2]{};
                      \node[label=left:{1}][uf](f)[left of=u1']{};
                      \draw(sp2)--(u1);
                      \draw[dashed](sp2)--(u1');
                      \draw(u1)--(u1');
                      \draw[dashed](u1)to[out=-135, in=135]node[left]{2}(u1');
                      \path[draw, snake it](u1')--(f);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\cup\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](u1){};
                      \node[label=above:{1}][u](sp2)[right of=u1]{};
                      \node[label=left:{2}][uf](f)[below of=u1]{};
                      \draw(u1)--(sp2);
                      \draw[dashed](u1)to[out=45, in=135](sp2);
                      \path[draw, snake it](u1)--(f);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;. \label{SO6:MQ111}
\end{align}
We have explicitly computed the unrefined Coulomb branch Hilbert series of the orthosymplectic quivers and they agree with their unitary counterparts. The results are given in table \ref{CoulombHSOSp}. Moreover, since we know the HWG of the Coulomb branch of some of the unitary quivers \cite{Bourget:2019rtl,Cremonesi:2013lqa}, we can conjecture the same for the orthosymplectic quivers:
\begin{align}
&\HWG_{\mathcal{C}}(\MQ_2^{2,0,1})=\HWG_{\mathcal{C}}^2(\ref{SU4_1+2F+1AS})=\PE\left[\left(\mu^2+\nu^2\right)t^2\right] \nonumber\\
&\HWG_{\mathcal{C}}(\MQ_3^{2,0,1})=\HWG_{\mathcal{C}}^3(\ref{SU4_1+2F+1AS})=\PE\left[\left(\mu^2+1\right)t^2+\left(q+q^{-1}\right)t^3-t^6\right] \nonumber\\
&\HWG_{\mathcal{C}}(\MQ_1^{1,1,1})=\HWG_{\mathcal{C}}^1(\ref{SU4_0+2F+1AS})=\PE\left[(1+\mu^2+\nu^2)t^2+\mu\nu(q+q^{-1})t^4-\mu^2\nu^2t^8\right] \nonumber \\
&\HWG_{\mathcal{C}}(\MQ_2^{1,1,1})=\HWG_{\mathcal{C}}^2(\ref{SU4_0+2F+1AS})=\PE\left[(1+\mu^2)t^2+\mu(q+q^{-1})t^3-\mu^2t^6\right]~,
\end{align}
where $\mu$ and $\nu$ are highest weight fugacities of SU$(2)$, and $q$ is the U(1) charge.

In fact, we found that the same prescription also works for the Higgs branch. The Higgs branch Hilbert series of the magnetic quivers in \eqref{SO6:MQ201} and \eqref{SO6:MQ111} agree with the Higgs branch Hilbert series of the magnetic quivers in \eqref{SU4_1+2F+1AS} and \eqref{SU4_0+2F+1AS} respectively. The result is summarized in table \ref{HiggsHSOSp}.

\subsubsection{SO(6)+2\textbf{S}+1\textbf{C}+1\textbf{V} \texorpdfstring{$\longleftrightarrow$}{TEXT}
SU\texorpdfstring{$(4)_\frac{1}{2}$}{TEXT}+3\textbf{F}+1\textbf{AS}}
The brane web for SO(6)+2\textbf{S}+1\textbf{C}+1\textbf{V} at infinite coupling is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick,dashed](0,0)--(1,0);
                      \draw[thick](1,0)--(5,0);
                      \draw[thick,dashed](5,0)--(6,0);
                      \draw[thick](3,0)--(4,1);
                      \draw[thick](3,0)--(1,2);
                      \node[7brane] at (1,0){};
                      \node[7brane] at (2,0){};
                      \node[7brane] at (4,0){};
                      \node[7brane] at (5,0){};
                      \node[label=above:{$(1,-1)$}][7brane] at (1,2){};
                      \node[label=above:{$(1,1)$}][7brane] at (4,1){};
                      \node[7brane] at (2,1){};
                      \node[label=below:{O5$^-$}]at(0.5,0){};
                      \node[label=below:{O5$^-$}]at(5.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(1.5,0){};
                      \node[label=below:{$1$}]at(2.5,0){};
                      \node[label=below:{$2$}]at(3.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(4.5,0){};
                      \node[label=above:{2}]at(2.5,.5){};
                      \node[label=above:{1}]at(1.5,1.5){};
                      \node[label=above:{1}]at(3.5,.5){};
                      \draw[thick](3,0)--(3,2);
                      \node[7brane]at(3,2){};
                      \node[label=right:{1}]at(3,1.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The magnetic quiver extracted from this brane web is 
\begin{equation}
    \MQ_1^{2,1,1}\cup\MQ_2^{2,1,1}=   \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](u11){};
                      \node[label=left:{1}][u](u1)[below left of=u11]{};
                      \node[label=right:{1}][u](u1')[below right of=u11]{};
                      \node[label=below:{2}][so](so2)[below of=u1]{};
                      \node[label=below:{2}][sp](sp2)[below of=u1']{};
                      \draw(u11)--(u1);
                      \draw(u11)--(u1');
                      \draw(u1)--(so2);
                      \draw(u1')--(sp2);
                      \draw(so2)--(sp2);
                      \draw[dashed](u1)--node[below]{2}++(u1');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} \quad\cup \quad \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](u1){};
                      \node[label=below:{2}][sp](sp2)[right of=u1]{};
                      \node[label=below:{1}][u](u1')[right of=sp2]{};
                      \draw(u1)--(sp2);
                      \draw(sp2)--node[above]{3}++(u1');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
    \label{SO6:MQ211}
\end{equation}
%The OSp quiver $\MQ_1^{2,1,1}$ is bad, however we found that the following modification thereof, matches the CB HS of the corresponding unitary MQ
The magnetic quiver $\MQ_1^{2,1,1}$ contains a bad USp(2) gauge node and %we cannot directly use the monopole formula to compute the Hilbert series of the Coulomb branch. However 
we %can 
apply the prescription proposed in section \ref{sec:SO6+1S1C1V} to extract magnetic quivers which capture the moduli spaces of the unitary counterpart. The magnetic quiver after applying the prescription is given by
\begin{equation}
    \MQ^{2,1,1}_1 \mbox{}\quad \contour{black}{$\xrightarrow{\text{B2G}}$} \quad   \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](u11){};
                      \node[label=left:{1}][u](u1)[below left of=u11]{};
                      \node[label=right:{1}][u](u1')[below right of=u11]{};
                      \node[label=below:{2}][so](so2)[below of=u1]{};
                      \node[label=below:{1}][u](sp2)[below of=u1']{};
                      \draw(u11)--(u1);
                      \draw(u11)--(u1');
                      \draw(u1)--(so2);
                      \draw(u1')--(sp2);
                      \draw(so2)--node[above]{$\frac{1}{2}$}++(sp2);
                      \draw[dashed](u1)--node[below]{2}++(u1');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} = \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](u11){};
                      \node[label=left:{1}][u](u1)[below left of=u11]{};
                      \node[label=right:{1}][u](u1')[below right of=u11]{};
                      \node[label=below:{1}][u](so2)[below of=u1]{};
                      \node[label=below:{1}][u](sp2)[below of=u1']{};
                      \draw(u11)--(u1);
                      \draw(u11)--(u1');
                      \draw(u1)--(so2);
                      \draw[dashed](u1)to[out=-45,in=45](so2);
                      \draw(u1')--(sp2);
                      \draw(so2)--(sp2);
                      \draw[dashed](u1)--node[below]{2}++(u1');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
   \label{SO6:MQ211.modified}
\end{equation}
Next, consider the brane web for SU$(4)_\frac{1}{2}$+3\textbf{F}+1\textbf{AS}
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](0,0)--(-3,0);
                      \draw[thick](0,0)--(2,-2);
                      \draw[thick](0,0)--(0,1);
                      \draw[thick](0,0)--(1,1);
                      \draw[thick](0,0)--(-1,-1);
                      \node[7brane]at(-3,0){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(0,1){};
                      \node[label=below:{$(1,1)$}][7brane]at(-1,-1){};
                      \node[label=below:{$(1,-1)$}][7brane]at(2,-2){};
                      \node[label=above:{$(1,1)$}][7brane]at(1,1){};
                      \node[7brane]at(1,-1){};
                      \node[label=above:{1}]at(-2.5,0){};
                      \node[label=above:{2}]at(-1.5,0){};
                      \node[label=above:{3}]at(-.5,0){};
                      \node[label=above:{1}]at(1.75,-1.75){};
                      \node[label=above:{2}]at(.75,-.75){};
                      \node[label=below:{2}]at(.75,.75){};
                      \node[label=above:{1}]at(-.75,-.75){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The corresponding unitary magnetic quiver is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](1){};
                      \node[label=below:{1}][u](22)[below of=1]{};
                      \node[label=left:{1}][u](2)[left of=22]{};
                      \node[label=right:{1}][u](2')[right of=22]{};
                      \node[label=below:{1}][u](3)[below of=2]{};
                      \node[label=below:{1}][u](3')[below of=2']{};
                      \draw(1)--node[above left]{2}++(2);
                      \draw(1)--(2');
                      \draw(2)--(22);
                      \draw(2')--(22);
                      \draw(2)--(3);
                      \draw(2')--(3');
                      \draw(3)--(3');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} \quad\cup\quad \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                        \node[label=below:{1}][u](u1){};
                      \node[label=below:{2}][u](sp2)[right of=u1]{};
                      \node[label=below:{1}][u](u1')[right of=sp2]{};
                      \draw(u1)--(sp2);
                      \draw(sp2)--node[above]{3}++(u1');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
    \label{SU4_1/2+3F+1AS}
\end{equation}
The unrefined Coulomb branch and Higgs branch Hilbert series for the quivers in \eqref{SO6:MQ211.modified} match with the corresponding unitary quivers in \eqref{SU4_1/2+3F+1AS} and are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively. The HWG of the Coulomb branch for the second cone on unitary side is known \cite{Hanany:2011db} and so we can write the same for the OSp quiver:
\begin{equation}
    \HWG_{\mathcal{C}}(\MQ^{2,1,1}_2) = \HWG_{\mathcal{C}}^2\eqref{SU4_1/2+3F+1AS} = \PE\left[\nu_1\nu_2(t^2+t^4)+(\nu_1^3+\nu_2^3)t^6-\nu_1^3\nu_2^3t^{12}\right] ~,
\end{equation}
where $\nu_1$ and $\nu_2$ are the highest weight fugacities of SU(3) group.
\subsubsection{SO(6)+2\textbf{S}+2\textbf{C}+1\textbf{V} \texorpdfstring{$\longleftrightarrow$}{TEXT}
SU\texorpdfstring{$(4)_0$}{TEXT}+4\textbf{F}+1\textbf{AS}}
There are two inequivalent web diagrams for SO(6)+2\textbf{S}+2\textbf{C}+1\textbf{V}. The first web diagram, corresponding to the quiver $[1\textbf{V}]-\text{SO}(6)-[2\textbf{S}+2\textbf{C}]$, is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick,dashed](0,0)--(1,0);
                      \draw[thick](1,0)--(9,0);
                      \draw[thick,dashed](9,0)--(10,0);
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \draw[thick](3,0)--(3,2);
                      \node[7brane]at(4,0){};
                      \node[7brane]at(5,0){};
                      \node[7brane]at(6,0){};
                      \node[7brane]at(7,0){};
                      \node[7brane]at(8,0){};
                      \node[7brane]at(9,0){};
                      \node[7brane]at(3,1){};
                      \node[7brane]at(3,2){};
                      \node[label=below:{O5$^+$}]at(.5,0){};
                      \node[label=below:{O5$^-$}]at(9.5,0){};
                      \node[label=below:{$1$}]at(1.5,0){};
                      \node[label=below:{$1$}]at(2.5,0){};
                      \node[label=below:{$3$}]at(3.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(4.5,0){};
                      \node[label=below:{$2$}]at(5.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(6.5,0){};
                      \node[label=below:{$1$}]at(7.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(8.5,0){};
                      \node[label=right:{3}]at(3,.5){};
                      \node[label=right:{1}]at(3,1.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The corresponding magnetic quiver for this theory is
\begin{align}
\MQ_1^{2,2,1}&=\begin{array}{c}
     \begin{scriptsize}
         \begin{tikzpicture}
                  \node[label=below:{1}][so](o1){};
                  \node[label=below:{2}][sp](sp2)[right of=o1]{};
                  \node[label=below:{3}][so](so3)[right of=sp2]{};
                  \node[label=left:{2}][sp](sp2')[above of=so3]{};
                  \node[label=left:{1}][u](u1)[above of=sp2']{};
                  \node[label=right:{1}][uf](uf)[right of=u1]{};
                  \node[label=right:{1}][sof](soof)[right of=sp2']{};
                  \node[label=below:{2}][sp](sp2'')[right of=so3]{};
                  \node[label=below:{3}][so](so3')[right of=sp2'']{};
                  \node[label=below:{2}][sp](sp22)[right of=so3']{};
                  \node[label=below:{2}][so](so2)[right of=sp22]{};
                  \node[label=above:{1}][sof](so1)[above of=sp22]{};
                  \draw(o1)--(sp2);
                  \draw(sp2)--(so3);
                  \draw(so3)--(sp2');
                  \draw(sp2')--(u1);
                  \draw(u1)--(uf);
                  \draw(so3)--(sp2'');
                  \draw(sp2'')--(so3');
                  \draw(so3')--(sp22);
                  \draw(sp22)--(so2);
                  \draw(sp22)--(so1);
                  \draw(soof)--(sp2');
         \end{tikzpicture}
     \end{scriptsize}
\end{array}   \nonumber \\
\MQ_2^{2,2,1}&=
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{2}][sof](o1){};
                      \node[label=below:{2}][sp](sp2)[below of=o1]{};
                      \node[label=below:{2}][so](so3)[right of=sp2]{};
                      \node[label=below:{2}][sp](sp4)[right of=so3]{};
                      \node[label=below:{4}][so](so4)[right of=sp4]{};
                      \node[label=below:{2}][sp](sp2')[right of=so4]{};
                      \node[label=below:{2}][so](so2)[right of=sp2']{};
                      \node[label=above:{2}][spf](spf)[above of=so4]{};
                      \draw(o1)--(sp2);
                      \draw(sp2)--(so3);
                      \draw(so3)--(sp4);
                      \draw(sp4)--(so4);
                      \draw(so4)--(sp2');
                      \draw(sp2')--(so2);
                      \draw(so4)--(spf);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~.
    \label{SO6:MQ221}
\end{align}
Note that the magnetic quivers $\MQ_1^{2,2,1}$ and $\MQ_2^{2,2,1}$ have a bad USp(2) gauge node. %However, we can 
Hence, we use the prescription proposed in section \ref{sec:SO6+1S1C1V} to extract magnetic quivers which capture the moduli spaces of the unitary counterparts: 
\begin{align}
\MQ_1^{2,2,1} &\quad \contour{black}{$\xrightarrow{\text{B2G}}$} \quad \begin{array}{c}
     \begin{scriptsize}
         \begin{tikzpicture}
                  \node[label=below:{1}][so](o1){};
                  \node[label=below:{1}][u](sp2)[right of=o1]{};
                  \node[label=below:{3}][so](so3)[right of=sp2]{};
                  \node[label=left:{2}][sp](sp2')[above of=so3]{};
                  \node[label=left:{1}][u](u1)[above of=sp2']{};
                  \node[label=right:{1}][uf](uf)[right of=u1]{};
                  \node[label=right:{1}][sof](soof)[right of=sp2']{};
                  \node[label=below:{2}][sp](sp2'')[right of=so3]{};
                  \node[label=below:{3}][so](so3')[right of=sp2'']{};
                  \node[label=below:{2}][sp](sp22)[right of=so3']{};
                  \node[label=below:{2}][so](so2)[right of=sp22]{};
                  \node[label=above:{1}][sof](so1)[above of=sp22]{};
                  \draw(o1)--node[above]{$\frac{1}{2}$}++(sp2);
                  \draw(sp2)--node[above]{$\frac{1}{2}$}++(so3);
                  \draw(so3)--(sp2');
                  \draw(sp2')--(u1);
                  \draw(u1)--(uf);
                  \draw(so3)--(sp2'');
                  \draw(sp2'')--(so3');
                  \draw(so3')--(sp22);
                  \draw(sp22)--(so2);
                  \draw(sp22)--(so1);
                  \draw(soof)--(sp2');
         \end{tikzpicture}
     \end{scriptsize}
\end{array} \nonumber \\
\MQ_2^{2,2,1}&\quad\contour{black}{$\xrightarrow{\text{B2G}}$}\quad  \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][uf](o1){};
                      \node[label=below:{1}][u](sp2)[below of=o1]{};
                      \node[label=below:{2}][so](so3)[right of=sp2]{};
                      \node[label=below:{2}][sp](sp4)[right of=so3]{};
                      \node[label=below:{4}][so](so4)[right of=sp4]{};
                      \node[label=below:{2}][sp](sp2')[right of=so4]{};
                      \node[label=below:{2}][so](so2)[right of=sp2']{};
                      \node[label=above:{2}][spf](spf)[above of=so4]{};
                      \draw(o1)--(sp2);
                      \draw(sp2)--node[above]{$\frac{1}{2}$}++(so3);
                      \draw(so3)--(sp4);
                      \draw(sp4)--(so4);
                      \draw(so4)--(sp2');
                      \draw(sp2')--(so2);
                      \draw(so4)--(spf);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} = \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][uf](o1){};
                      \node[label=below:{1}][u](sp2)[below of=o1]{};
                      \node[label=below:{1}][u](so3)[right of=sp2]{};
                      \node[label=below:{2}][sp](sp4)[right of=so3]{};
                      \node[label=below:{4}][so](so4)[right of=sp4]{};
                      \node[label=below:{2}][sp](sp2')[right of=so4]{};
                      \node[label=below:{2}][so](so2)[right of=sp2']{};
                      \node[label=above:{2}][spf](spf)[above of=so4]{};
                      \draw(o1)--(sp2);
                      \draw(sp2)--(so3);
                      \draw(so3)--(sp4);
                      \draw(sp4)--(so4);
                      \draw(so4)--(sp2');
                      \draw(sp2')--(so2);
                      \draw(so4)--(spf);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
    \label{SO6:MQ221modified}
\end{align}
An alternative web diagram, for 5d SO(6)+2\textbf{S}+2\textbf{C}+1\textbf{V} can be obtained by considering ${[1\textbf{S}+1\textbf{C}]-\underset{\underset{\text{\large$\left[1\textbf{V}\right]$}}{\textstyle\vert}}{\text{SO}(6)}}-[1\textbf{S}+1\textbf{C}]$
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                  \draw[thick, dashed](0,0)--(1,0);
                      \draw[thick, dashed](7,0)--(8,0);
                      \draw[thick](1,0)--(7,0);
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(4,0){};
                      \node[7brane]at(6,0){};
                      \node[7brane]at(7,0){};
                      \node[7brane]at(6,1){};
                      \draw[thick](5,0)--(7,2);
                      \draw[thick](5,0)--(5,2);
                      \node[7brane]at(5,1){};
                      \node[7brane]at(5,2){};
                      \node[label=above:{$(1,1)$}][7brane]at(7,2){};
                      \node[label=below:{O5$^-$}]at(.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(1.5,0){};
                      \node[label=below:{$1$}]at(2.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(3.5,0){};
                      \node[label=below:{$1$}]at(5.5,0){};
                      \node[label=below:{$3$}]at(4.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(6.5,0){};
                      \node[label=below:{O5$^-$}]at(7.5,0){};
                      \node[label=above:{1}]at(6.5,1.5){};
                      \node[label=above:{2}]at(5.5,.5){};
                      \node[label=left:{2}]at(5,.5){};
                      \node[label=left:{1}]at(5,1.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,
\end{equation}
which gives the following magnetic quivers:
\begin{equation}
\widehat{\MQ}_1^{2,2,1}=\begin{array}{c}
     \begin{scriptsize}
         \begin{tikzpicture}
                  \node[label=below:{2}][so](so2){};
                  \node[label=below:{4}][sp](sp4)[right of=so2]{};
                  \node[label=below:{2}][so](so2')[right of=sp4]{};
                  \node[label=below left:{2}][u](u2)[above of=sp4]{};
                  \node[label=above:{1}][u](u1)[left of=u2]{};
                  \node[label=above:{1}][u](u1')[right of=u2]{};
                  \draw(so2)--(sp4);
                  \draw(so2')--(sp4);
                  \draw(sp4)--(u2);
                  \draw(u1)--(u2);
                  \draw(u1')--(u2);
                  \draw (u2)to[out=45,in=135,loop,looseness=10](u2);
              \node[label=below:{$1\;\wedge^2$}][above of=u2]{};
         \end{tikzpicture}
     \end{scriptsize}
\end{array} \quad;\quad \widehat{\MQ}_2^{2,2,1} =
\begin{array}{c}
     \begin{scriptsize}
         \begin{tikzpicture}
                  \node[label=above:{2}][so](so2){};
                  \node[label=below:{2}][sp](sp2)[right of=so2]{};
                  \node[label=below:{2}][sp](sp2')[right of=sp2]{};
                  \node[label=above:{1}][u](u1)[above of=sp2]{};
                  \node[label=above:{1}][u](u1')[above of=sp2']{};
                  \node[label=below:{2}][sp](sp2'')[below of=so2]{};
                  \node[label=below:{2}][so](so2')[below of=sp2]{};
                  \draw(so2)--(sp2);
                  \draw(sp2)--(sp2');
                  \draw(u1)--(sp2);
                  \draw(u1')--(sp2');
                  \draw(so2')--(sp2');
                  \draw(so2)--(sp2'');
                  \draw(sp2'')--(so2');
         \end{tikzpicture}
     \end{scriptsize}
\end{array} ~.
\label{SO6:MQhat221}
\end{equation}
The magnetic quiver $\widehat{\MQ}_2^{2,2,1}$ has a bad USp(2) gauge node and we %can 
again replace it with a U(1) node by using the prescription in section \ref{sec:SO6+1S1C1V}. The magnetic quiver after applying the prescription is given by
\begin{equation}
\widehat{\MQ}^{2,2,1}_2 \quad \contour{black}{$\xrightarrow{\text{B2G}}$} \quad \begin{array}{c}
     \begin{scriptsize}
         \begin{tikzpicture}
                  \node[label=above:{2}][so](so2){};
                  \node[label=below:{2}][sp](sp2)[right of=so2]{};
                  \node[label=below:{2}][sp](sp2')[right of=sp2]{};
                  \node[label=above:{1}][u](u1)[above of=sp2]{};
                  \node[label=above:{1}][u](u1')[above of=sp2']{};
                  \node[label=below:{1}][u](sp2'')[below of=so2]{};
                  \node[label=below:{2}][so](so2')[below of=sp2]{};
                  \draw(so2)--(sp2);
                  \draw(sp2)--(sp2');
                  \draw(u1)--(sp2);
                  \draw(u1')--(sp2');
                  \draw(so2')--(sp2');
                  \draw(so2)--node[left]{$\frac{1}{2}$}++(sp2'');
                  \draw(sp2'')--node[above]{$\frac{1}{2}$}++(so2');
         \end{tikzpicture}
     \end{scriptsize}
\end{array} = \begin{array}{c}
     \begin{scriptsize}
         \begin{tikzpicture}
                  \node[label=above:{1}][u](so2){};
                  \node[label=below:{2}][sp](sp2)[right of=so2]{};
                  \node[label=below:{2}][sp](sp2')[right of=sp2]{};
                  \node[label=above:{1}][u](u1)[above of=sp2]{};
                  \node[label=above:{1}][u](u1')[above of=sp2']{};
                  \node[label=below:{1}][u](sp2'')[below of=so2]{};
                  \node[label=below:{1}][u](so2')[below of=sp2]{};
                  \draw(so2)--(sp2);
                  \draw(sp2)--(sp2');
                  \draw(u1)--(sp2);
                  \draw(u1')--(sp2');
                  \draw(so2')--(sp2');
                  \draw(so2)--(sp2'');
                  \draw(sp2'')--(so2');
         \end{tikzpicture}
     \end{scriptsize}
\end{array} ~.
\label{SO6:MQhat221.modified}
\end{equation}
On the other hand the brane web for SU$(4)_0$+4\textbf{F}+1\textbf{AS} is given as
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](0,0)--(4,0);
                      \draw[thick](4,0)--(6,-2);
                      \draw[thick](4,0)--(6,2);
                      \draw[thick](4,0)--(3,-1);
                      \node[7brane]at(0,0){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(3,-1){};
                      \node[7brane]at(5,-1){};
                      \node[7brane]at(6,-2){};
                      \node[7brane]at(5,1){};
                      \node[7brane]at(6,2){};
                      \node[label=above:{1}]at(0.5,0){};
                      \node[label=above:{2}]at(1.5,0){};
                      \node[label=above:{3}]at(2.5,0){};
                      \node[label=above:{4}]at(3.5,0){};
                      \node[label=above:{2}]at(4.5,-.5){};
                      \node[label=above:{1}]at(5.5,-1.5){};
                      \node[label=below:{1}]at(3.5,-.5){};
                      \node[label=above:{3}]at(4.5,.5){};
                      \node[label=above:{1}]at(5.5,1.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
\end{equation}
which gives the following two unitary quivers:
\begin{equation}\label{eq:MQ_su4_0_1as_4f}
\begin{array}{c}
     \begin{scriptsize}
         \begin{tikzpicture}
                  \node[label=below:{1}][u](1){};
                  \node[label=below:{2}][u](2)[right of=1]{};
                  \node[label=above:{1}][u](11)[above of=2]{};
                  \node[label=below:{2}][u](22)[right of=2]{};
                  \node[label=below:{1}][u](111)[right of=22]{};
                  \node[label=above:{1}][u](1111)[above of=22]{};
                  \node[label=above:{1}][u](11111)[above of=111]{};
                  \draw(1)--(2);
                  \draw(2)--(11);
                  \draw(2)--(22);
                  \draw(22)--(111);
                  \draw(22)--(1111);
                  \draw(22)--(11111);
                  \draw(111)--(11111);
         \end{tikzpicture}
     \end{scriptsize}
\end{array}
\quad\cup\quad
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{2}][u](2)[right of=1]{};
                      \node[label=below:{2}][u](22)[right of=2]{};
                      \node[label=below:{1}][u](11)[right of=22]{};
                      \node[label=above:{1}][u](111)[above of=2]{};
                      \node[label=above:{1}][u](1111)[above of=11]{};
                      \draw(1)--(2);
                      \draw(2)--(22);
                      \draw[double distance=2pt](22)--(11);
                      \draw(11)--(1111);
                      \draw(2)--(111);
                      \draw(111)--(1111);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~.
\end{equation}
The unrefined Coulomb branch and Higgs branch Hilbert series of the orthosymplectic quivers match with their unitary counterparts and are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively. 

\subsubsection{SO(6)+3\textbf{S}+2\textbf{C}+1\textbf{V} \texorpdfstring{$\longleftrightarrow$}{TEXT}
SU\texorpdfstring{$(4)_{\frac{1}{2}}$}{TEXT}+5\textbf{F}+1\textbf{AS}}
The brane web for the SCFT limit of SO$(6)$+3\textbf{S}+2\textbf{C}+1\textbf{V} is given by
\begin{equation}
    \begin{array}{c}
    \begin{scriptsize}
         \begin{tikzpicture}
                  \draw[thick](0,0)--(-6,0);
                  \draw[thick](0,0)--(2,0);
                  \draw[thick](0,0)--(1,1);
                  \draw[thick](0,0)--(0,2);
                  \draw[thick,dashed](-7,0)--(-6,0);
                  \draw[thick,dashed](3,0)--(2,0);
                  \node[7brane]at(-1,0){};
                  \node[7brane]at(-2,0){};
                  \node[7brane]at(-3,0){};
                  \node[7brane]at(-4,0){};
                  \node[7brane]at(-5,0){};
                  \node[7brane]at(-6,0){};
                  \node[7brane]at(1,0){};
                  \node[7brane]at(2,0){};
                  \node[label=above:{$(1,1)$}][7brane]at(1,1){};
                  \node[7brane]at(0,1){};
                  \node[7brane]at(0,2){};
                  \node[label=below:{$\frac{1}{2}$}]at(-5.5,0){};
                  \node[label=below:{$1$}]at(-4.5,0){};
                  \node[label=below:{$\frac{3}{2}$}]at(-3.5,0){};
                  \node[label=below:{$2$}]at(-2.5,0){};
                  \node[label=below:{$\frac{5}{2}$}]at(-1.5,0){};
                  \node[label=below:{$3$}]at(-.5,0){};
                  \node[label=below:{$2$}]at(.5,0){};
                  \node[label=below:{$\frac{3}{2}$}]at(1.5,0){};
                  \node[label=below:{O5$^-$}]at(2.5,0){};
                  \node[label=below:{O5$^-$}]at(-6.5,0){};
                  \node[label=left:{$1$}]at(0,1.5){};
                  \node[label=left:{$3$}]at(0,.5){};
                  \node[label=right:{$1$}]at(0.5,.5){};
         \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~.
\end{equation}
The magnetic quiver associated to this brane system is
\begin{equation}
\MQ_1^{3,2,1} =\begin{array}{c}
     \begin{scriptsize}
         \begin{tikzpicture}
                  \node[label=above:{1}][u](u1){};
                  \node[label=above:{1}][u](u11)[left of=u1]{};
                  \node[label=above:{2}][sp](sp22)[right of=u1]{};
                  \node[label=below:{4}][so](so4')[below of=sp22]{};
                  \node[label=below:{2}][sp](sp2')[right of=so4']{};
                  \node[label=below:{4}][sp](sp4)[below of=u11]{};
                  \node[label=below:{4}][so](so4)[left of=sp4]{};
                  \node[label=below:{2}][sp](sp2)[left of=so4]{};
                  \node[label=below:{2}][so](so2)[left of=sp2]{};
                  \draw(so2)--(sp2);
                  \draw(sp2)--(so4);
                  \draw(so4)--(sp4);
                  \draw(sp4)--(so4');
                  \draw(so4')--(sp2');
                  \draw(so4')--(sp22);
                  \draw(sp4)--(u11);
                  \draw(u1)--(u11);
                  \draw(u1)--(sp22);
         \end{tikzpicture}
     \end{scriptsize}
\end{array} ~.
\label{SO6:MQ321}
\end{equation}
On the other hand, the brane web for the SCFT parent of  SU$(4)_\frac{1}{2}$+5\textbf{F}+1\textbf{AS} is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](0,0)--(-2,2);
                      \draw[thick](0,0)--(-2,-2);
                      \draw[thick](0,0)--(0,1);
                      \draw[thick](0,0)--(5,0);
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(4,0){};
                      \node[7brane]at(5,0){};
                      \node[7brane]at(-2,2){};
                      \node[7brane]at(-1,1){};
                      \node[7brane]at(-2,-2){};
                      \node[7brane]at(-1,-1){};
                      \node[7brane]at(0,1){};
                      \node[label=below:{1}]at(4.5,0){};
                      \node[label=below:{2}]at(3.5,0){};
                      \node[label=below:{3}]at(2.5,0){};
                      \node[label=below:{4}]at(1.5,0){};
                      \node[label=below:{5}]at(.5,0){};
                      \node[label=right:{1}]at(0,.5){};
                      \node[label=right:{3}]at(-.5,-.5){};
                      \node[label=right:{1}]at(-1.5,-1.5){};
                      \node[label=left:{2}]at(-.5,.5){};
                      \node[label=left:{1}]at(-1.5,1.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~,
\end{equation}
which gives the following unitay quiver:
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](u1){};
                      \node[label=above:{2}][u](u2)[right of=u1]{};
                      \node[label=above:{1}][u](u11)[left of=u1]{};
                      \node[label=below:{2}][u](2)[below of=u11]{};
                      \node[label=below:{1}][u](1)[left of=2]{};
                      \node[label=below:{3}][u](3)[below of=u2]{};
                      \node[label=below:{2}][u](2')[right of=3]{};
                      \node[label=below:{1}][u](1')[right of=2']{};
                      \draw(1)--(2);
                      \draw(2)--(3);
                      \draw(3)--(2');
                      \draw(2')--(1');
                      \draw(2)--(u11);
                      \draw(3)--(u2);
                      \draw(u11)--(u1);
                      \draw(u1)--(u2);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~.
    \label{SU4_0+5F+1AS}
\end{equation}
Note that the quiver \eqref{SO6:MQ321} has a bad USp(2) gauge node and we can use our B2G prescription to extract the good quiver. The Coulomb and Higgs branch Hilbert series after doing the B2G replacement agrees with that of the unitary quiver \eqref{SU4_0+5F+1AS} and the results are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively.
\subsubsection{SO(6)+3\textbf{S}+3\textbf{C}+1\textbf{V} \texorpdfstring{$\longleftrightarrow$}{TEXT}
SU\texorpdfstring{$(4)_0$}{TEXT}+6\textbf{F}+1\textbf{AS}}
The brane web for SO(6)+3\textbf{S}+3\textbf{C}+1\textbf{V} at infinite coupling is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](0,0)--(-6,0);
                      \draw[thick](0,0)--(4,0);
                      \draw[thick,dashed](-7,0)--(-6,0);
                      \draw[thick,dashed](5,0)--(4,0);
                      \draw[thick](0,0)--(0,3);
                      \node[7brane]at(-6,0){};
                      \node[7brane]at(-5,0){};
                      \node[7brane]at(-4,0){};
                      \node[7brane]at(-3,0){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(4,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(0,3){};
                      \node[7brane]at(0,2){};
                      \node[7brane]at(0,1){};
                      \node[label=below:{O5$^-$}]at(-6.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(-5.5,0){};
                      \node[label=below:{1}]at(-4.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(-3.5,0){};
                      \node[label=below:{2}]at(-2.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(-1.5,0){};
                      \node[label=below:{3}]at(-.5,0){};
                      \node[label=below:{3}]at(.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(1.5,0){};
                      \node[label=below:{1}]at(2.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(3.5,0){};
                      \node[label=right:{4}]at(0,0.5){};
                      \node[label=right:{2}]at(0,1.5){};
                      \node[label=right:{1}]at(0,2.5){};
                      \node[label=below:{O5$^-$}]at(4.5,0){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
From here we read off the following magnetic quiver
\begin{equation}
  \MQ_1^{3,3,1} = \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][so](so2){};
                      \node[label=below:{2}][sp](sp2)[right of=so2]{};
                      \node[label=below:{4}][so](so4)[right of=sp2]{};
                      \node[label=below:{4}][sp](sp4)[right of=so4]{};
                      \node[label=below:{6}][so](so6)[right of=sp4]{};
                      \node[label=below:{4}][sp](sp4')[right of=so6]{};
                      \node[label=below:{2}][so](so2')[right of=sp4']{};
                      \node[label=right:{4}][sp](sp4'')[above of=so6]{};
                      \node[label=right:{2}][u](u2)[above of=sp4'']{};
                      \node[label=right:{1}][u](u1)[above of=u2]{};
                      \draw(so2)--(sp2);
                      \draw(sp2)--(so4);
                      \draw(so4)--(sp4);
                      \draw(sp4)--(so6);
                      \draw(so6)--(sp4');
                      \draw(sp4')--(so2');
                      \draw(so6)--(sp4'');
                      \draw(sp4'')--(u2);
                      \draw(u2)--(u1);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
    \label{SO6:MQ331}
\end{equation}
Note that this quiver has a bad USp(4) gauge node. We use our upcoming prescription \cite{HSbad} to compute the Coulomb branch and Higgs branch Hilbert series which are presented in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively. These Hilbert series are in agreement with the Hilbert series of the following unitary quiver:
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{2}][u](2)[right of=1]{};
                      \node[label=below:{3}][u](3)[right of=2]{};
                      \node[label=below:{4}][u](4)[right of=3]{};
                      \node[label=below:{2}][u](2')[right of=4]{};
                      \node[label=below:{1}][u](1')[right of=2']{};
                      \node[label=above:{3}][u](33)[above of=4]{};
                      \node[label=above:{1}][u](11)[left of=33]{};
                      \node[label=above:{1}][u](11')[right of=33]{};
                      \draw(1)--(2);
                      \draw(2)--(3);
                      \draw(3)--(4);
                      \draw(4)--(2');
                      \draw(2')--(1');
                      \draw(4)--(33);
                      \draw(33)--(11);
                      \draw(33)--(11');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~,
\end{equation}
which is associated with the following brane web for SU$(4)_0$+6\textbf{F}+1\textbf{AS} at infinite coupling: 
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](0,0)--(-5,0);
                      \draw[thick](0,0)--(0,1);
                      \draw[thick](0,0)--(0,-1);
                      \draw[thick](0,0)--(2,0);
                      \draw[thick](0,0)--(2,-2);
                      \node[7brane]at(-5,0){};
                      \node[7brane]at(-4,0){};
                      \node[7brane]at(-3,0){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(0,1){};
                      \node[7brane]at(0,-1){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(1,-1){};
                      \node[label=below:{$(1,-1)$}][7brane]at(2,-2){};
                      \node[label=above:{1}]at(-4.5,0){};
                      \node[label=above:{2}]at(-3.5,0){};
                      \node[label=above:{3}]at(-2.5,0){};
                      \node[label=above:{4}]at(-1.5,0){};
                      \node[label=above:{5}]at(-.5,0){};
                      \node[label=above:{3}]at(.5,0){};
                      \node[label=above:{1}]at(1.5,0){};
                      \node[label=left:{1}]at(0,-.5){};
                      \node[label=below:{1}]at(1.5,-1.5){};
                      \node[label=below:{2}]at(.5,-.5){};
                      \node[label=right:{3}]at(0,.75){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~.
\end{equation}

\subsubsection{SO(6)+4\textbf{S}+4\textbf{C}+1\textbf{V} \texorpdfstring{$\longleftrightarrow$}{TEXT} SU\texorpdfstring{$(4)_0$}{TEXT}+8\textbf{F}+1\textbf{AS}}
The brane web for SO(6)+4\textbf{S}+4\textbf{C}+1\textbf{V} at infinite coupling is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}[scale=.75]
                      \draw[thick](-8,0)--(8,0);
                      \draw[thick,dashed](8,0)--(9,0);
                      \draw[thick,dashed](-8,0)--(-9,0);
                      \draw[thick](0,0)--(0,1.5);
                      \node[7brane]at(-8,0){};
                      \node[7brane]at(-7,0){};
                      \node[7brane]at(-6,0){};
                      \node[7brane]at(-5,0){};
                      \node[7brane]at(-4,0){};
                      \node[7brane]at(-3,0){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(8,0){};
                      \node[7brane]at(7,0){};
                      \node[7brane]at(6,0){};
                      \node[7brane]at(5,0){};
                      \node[7brane]at(4,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(1,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(-7.5,0){};
                      \node[label=below:{$1$}]at(-6.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(-5.5,0){};
                      \node[label=below:{$2$}]at(-4.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(-3.5,0){};
                      \node[label=below:{$3$}]at(-2.5,0){};
                      \node[label=below:{$\frac{9}{2}$}]at(-1.5,0){};
                      \node[label=below:{$10$}]at(-.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(7.5,0){};
                      \node[label=below:{$1$}]at(6.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(5.5,0){};
                      \node[label=below:{$2$}]at(4.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(3.5,0){};
                      \node[label=below:{$3$}]at(2.5,0){};
                      \node[label=below:{$\frac{9}{2}$}]at(1.5,0){};
                      \node[label=below:{$10$}]at(.5,0){};
                      \node[label=below:{O5$^-$}]at(8.5,0){};
                      \node[label=below:{O5$^-$}]at(-8.5,0){};
                      \node[7brane]at(0,1.5){};
                      \node[label=right:{4}]at(0,1){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The magnetic quiver associated with this brane web is
\begin{equation}
    \MQ_1^{4,4,1} =\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][so](so2){};
                      \node[label=below:{2}][sp](sp2)[right of=so2]{};
                      \node[label=below:{4}][so](so4)[right of=sp2]{};
                      \node[label=below:{4}][sp](sp4)[right of=so4]{};
                      \node[label=below:{6}][so](so6)[right of=sp4]{};
                      \node[label=below:{8}][sp](sp8)[right of=so6]{};
                      \node[label=below:{10}][so](so10)[right of=sp8]{};
                      \node[label=below:{8}][sp](sp8')[right of=so10]{};
                      \node[label=below:{6}][so](so6')[right of=sp8']{};
                      \node[label=below:{4}][sp](sp4')[right of=so6']{};
                      \node[label=below:{4}][so](so4')[right of=sp4']{};
                      \node[label=below:{2}][sp](sp2')[right of=so4']{};
                      \node[label=below:{2}][so](so2')[right of=sp2']{};
                      \node[label=above:{4}][sp](sp44)[above of=so10]{};
                      \draw(so2)--(sp2);
                      \draw(sp2)--(so4);
                      \draw(so4)--(sp4);
                      \draw(sp4)--(so6);
                      \draw(so6)--(sp8);
                      \draw(sp8)--(so10);
                      \draw(so2')--(sp2');
                      \draw(sp2')--(so4');
                      \draw(so4')--(sp4');
                      \draw(sp4')--(so6');
                      \draw(so6')--(sp8');
                      \draw(sp8')--(so10);
                      \draw(so10)--(sp44);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
    \label{SO6:MQ441}
\end{equation}
Now let us consider the brane web for SU$(4)_0$+8\textbf{F}+1\textbf{AS} at infinite coupling
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](0,0)--(-6,0);
                      \draw[thick](0,0)--(5,0);
                      \draw[thick](0,0)--(0,1);
                      \draw[thick](0,0)--(0,-1);
                      \node[7brane]at(-6,0){};
                      \node[7brane]at(-5,0){};
                      \node[7brane]at(-4,0){};
                      \node[7brane]at(-3,0){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(4,0){};
                      \node[7brane]at(5,0){};
                      \node[7brane]at(0,1){};
                      \node[7brane]at(0,-1){};
                      \node[label=below:{1}]at(-5.5,0){};
                      \node[label=below:{2}]at(-4.5,0){};
                      \node[label=below:{3}]at(-3.5,0){};
                      \node[label=below:{4}]at(-2.5,0){};
                      \node[label=below:{5}]at(-1.5,0){};
                      \node[label=below:{6}]at(-.5,0){};
                      \node[label=above:{6}]at(.5,0){};
                      \node[label=above:{4}]at(1.5,0){};
                      \node[label=above:{3}]at(2.5,0){};
                      \node[label=above:{2}]at(3.5,0){};
                      \node[label=above:{1}]at(4.5,0){};
                      \node[label=left:{3}]at(0,.75){};
                      \node[label=right:{3}]at(0,-.75){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The magnetic quiver for this brane system is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{2}][u](2)[right of=1]{};
                      \node[label=below:{3}][u](3)[right of=2]{};
                      \node[label=below:{4}][u](4)[right of=3]{};
                      \node[label=below:{5}][u](5)[right of=4]{};
                      \node[label=below:{6}][u](6)[right of=5]{};
                      \node[label=below:{4}][u](4')[right of=6]{};
                      \node[label=below:{3}][u](3')[right of=4']{};
                      \node[label=below:{2}][u](2')[right of=3']{};
                      \node[label=below:{1}][u](1')[right of=2']{};
                      \node[label=above:{3}][u](33)[above of=6]{};
                      \draw(1)--(2);
                      \draw(2)--(3);
                      \draw(3)--(4);
                      \draw(4)--(5);
                      \draw(5)--(6);
                      \draw(6)--(4');
                      \draw(4')--(3');
                      \draw(3')--(2');
                      \draw(2')--(1');
                      \draw(6)--(33);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
    \label{SU4_0+1AS+8F} ~.
\end{equation}
The magnetic quiver in equation \eqref{SU4_0+1AS+8F} (resp. \eqref{SO6:MQ441}) can also be seen as the 3d mirror of a class-S theory of $A_4$ (resp. $D_5$) type on the sphere, with three regular untwisted punctures. The three (Nahm) punctures defining the $A$-type theory are $[1^6], \ [3,3],\ [2,1^4]$, while the three (Nahm) punctures defining the $D$-type theory are $[2^2,1^6], \ [2^2,1^6], \ [5,5]$. Following the techniques explained in \cite{Chacaltana:2010ks} and \cite{Chacaltana:2011ze}, we computed the Coulomb branch spectrum of the two four-dimensional theories, as well as their superconformal central charges. Let us denote by $d_i$ the number of Coulomb branch operators of conformal dimension $i$. We find for both theories an identical spectrum given by $\{d_4=1,\, d_5=1,\, d_6=1\}$, and identical central charges given by $a=65/8$ and $c=19/2$. We take this match as a further evidence for the agreement of the magnetic quivers in \eqref{SU4_0+1AS+8F} and \eqref{SO6:MQ441}. 

Note that the quiver in \eqref{SO6:MQ441} has two bad USp(8) gauge nodes. We use our upcoming prescription \cite{HSbad} to compute the Coulomb branch and Higgs branch Hilbert series. The perturbative results up to first few orders are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively. These results agree with the Hilbert series of the unitary quiver \eqref{SU4_0+1AS+8F}.

\subsection{SO(6) theories with two vector hypermultiplets}
We now move on to study the Higgs branch of SO(6) theories with two hypermultiplets in the vector representation, as well as the hypermultiplets in (conjugate) spinor representations.
\subsubsection{SO(6)+2\textbf{S}/(1\textbf{S}+1\textbf{C})+2\textbf{V}  \texorpdfstring{$\longleftrightarrow$}{TEXT} SU\texorpdfstring{$(4)_{1/0}$}{TEXT}+2\textbf{F}+2\textbf{AS}}
The brane web for SO(6)+1\textbf{S}+1\textbf{C}+2\textbf{V} at infinite coupling is
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick,dashed](0,0)--(1,0);
                      \draw[thick](1,0)--(7,0);
                      \draw[thick,dashed](7,0)--(8,0);
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \draw[thick](3,0)--(3,3);
                      \node[7brane]at(4,0){};
                      \node[7brane]at(5,0){};
                      \node[7brane]at(6,0){};
                      \node[7brane]at(7,0){};
                      \node[7brane]at(3,1){};
                      \node[7brane]at(3,2){};
                      \node[7brane]at(3,3){};
                      \node[label=below:{O5$^+$}]at(.5,0){};
                      \node[label=below:{O5$^-$}]at(7.5,0){};
                      \node[label=below:{$1$}]at(1.5,0){};
                      \node[label=below:{$1$}]at(2.5,0){};
                      \node[label=below:{$3$}]at(3.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(4.5,0){};
                      \node[label=below:{$1$}]at(5.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(6.5,0){};
                      \node[label=right:{3}]at(3,.5){};
                      \node[label=right:{2}]at(3,1.5){};
                      \node[label=right:{1}]at(3,2.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The magnetic quiver for this brane system is given by the union of three cones
\begin{align}
\MQ_1^{1,1,2}&=    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][so](o1){};
                      \node[label=below:{2}][sp](sp2)[right of=o1]{};
                      \node[label=below:{3}][so](so3)[right of=sp2]{};
                      \node[label=below:{2}][sp](sp2')[right of=so3]{};
                      \node[label=left:{2}][sp](sp2'')[above of=so3]{};
                      \node[label=left:{2}][u](u2)[above of=sp2'']{};
                      \node[label=left:{1}][u](u1)[above of=u2]{};
                      \node[label=right:{1}][uf](uf)[right of=u2]{};
                      \node[label=below:{1}][so](sof)[right of=sp2']{};
                      \node[label=right:{1}][sof](sof')[right of=sp2'']{};
                      \draw(o1)--(sp2);
                      \draw(sp2)--(so3);
                      \draw(so3)--(sp2');
                      \draw(so3)--(sp2'');
                      \draw(sp2'')--(u2);
                      \draw(u1)--(u2);
                      \draw(uf)--(u2);
                      \draw(sp2')--(sof);
                      \draw(sp2'')--(sof');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} \nonumber \\
    \MQ_2^{1,1,2}&=
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][so](so2){};
                      \node[label=below:{2}][sp](sp2)[right of=so2]{};
                      \node[label=below:{2}][so](so2')[right of=sp2]{};
                      \node[label=below:{2}][sp](sp2')[right of=so2']{};
                      \node[label=above:{2}][spf](spf)[above of=so2]{};
                      \node[label=above:{2}][sof](sof)[above of=sp2']{};
                      \draw(so2)--(sp2);
                      \draw(sp2)--(so2');
                      \draw(sp2')--(so2');
                      \draw(so2)--(spf);
                      \draw(sp2')--(sof);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{1}][u](1')[right of=1]{};
                      \node[label=above:{1}][uf](f)[above of=1]{};
                      \node[label=above:{1}][uf](f')[above of=1']{};
                      \draw(1)--(1');
                      \draw(1)--(f);
                      \draw(1')--(f');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} \quad \contour{black}{$\xrightarrow{\text{B2G}}$} \quad \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][so](so2){};
                      \node[label=below:{1}][u](sp2)[right of=so2]{};
                      \node[label=below:{2}][so](so2')[right of=sp2]{};
                      \node[label=below:{1}][u](sp2')[right of=so2']{};
                      \node[label=above:{2}][spf](spf)[above of=so2]{};
                      \node[label=above:{2}][sof](sof)[above of=sp2']{};
                      \draw(so2)--node[above]{$\frac{1}{2}$}++(sp2);
                      \draw(sp2)--node[above]{$\frac{1}{2}$}++(so2');
                      \draw(sp2')--node[above]{$\frac{1}{2}$}++(so2');
                      \draw(so2)--(spf);
                      \draw(sp2')--node[right]{$\frac{1}{2}$}++(sof);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{1}][u](1')[right of=1]{};
                      \node[label=above:{1}][uf](f)[above of=1]{};
                      \node[label=above:{1}][uf](f')[above of=1']{};
                      \draw(1)--(1');
                      \draw(1)--(f);
                      \draw(1')--(f');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} \nonumber  \\\MQ_3^{1,1,2}&=
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][so](o1){};
                      \node[label=below:{2}][sp](sp2)[right of=o1]{};
                      \node[label=below:{3}][so](so3)[right of=sp2]{};
                      \node[label=below:{4}][sp](sp4)[right of=so3]{};
                      \node[label=below:{2}][so](so2)[right of=sp4]{};
                      \node[label=above:{3}][sof](sof)[above of=sp4]{};
                      \draw(o1)--(sp2);
                      \draw(sp2)--(so3);
                      \draw(so3)--(sp4);
                      \draw(sp4)--(so2);
                      \draw(sp4)--(sof);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
   \label{SO6:MQ112}
\end{align}
We can alternatively consider the brane web for SO(6)+2\textbf{S}/(1\textbf{S}+1\textbf{C})+2\textbf{V} at infinite coupling
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick,dashed](0,0)--(1,0);
                      \draw[thick](1,0)--(5,0);
                      \draw[thick,dashed](5,0)--(6,0);
                      \draw[thick](3,0)--(4,1);
                      \draw[thick](3,0)--(3,2);
                      \node[7brane]at(3,1){};
                      \node[7brane]at(3,2){};
                      \draw[thick](3,0)--(2,1);
                      \node[7brane] at (1,0){};
                      \node[7brane] at (2,0){};
                      \node[7brane] at (4,0){};
                      \node[7brane] at (5,0){};
                      \node[label=above:{$(1,-1)$}][7brane] at (2,1){};
                      \node[label=above:{$(1,1)$}][7brane] at (4,1){};
                      \node[label=below:{O5$^-$}]at(0.5,0){};
                      \node[label=below:{O5$^-$}]at(5.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(1.5,0){};
                      \node[label=below:{$2$}]at(2.5,0){};
                      \node[label=below:{$2$}]at(3.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(4.5,0){};
                      \node[label=right:{1}]at(2.85,1.75){};
                      \node[label=right:{2}]at(2.85,.75){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,
\end{equation}
which gives the following magnetic quivers
\begin{equation}
      \MQ_1^{*,*,2}\cup\MQ_2^{*,*,2} \cup \MQ_3^{*,*,2}=\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][sp](sp2){};
                      \node[label=below:{4}][so](so4)[right of=sp2]{};
                      \node[label=below:{2}][sp](sp2')[right of=so4]{};
                      \node[label=left:{1}][u](u1)[above left of=so4]{};
                      \node[label=right:{2}][sp](sp22)[above right of=so4]{};
                      \node[label=above:{1}][u](u11)[above of=sp22]{};
                      \draw(sp2)--(so4);
                      \draw(so4)--(sp2');
                      \draw(so4)--(sp22);
                      \draw(so4)--(u1);
                      \draw(u1)--(sp22);
                      \draw(sp22)--(u11);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
      \cup
      \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](1){};
                      \node[label=left:{1}][u](2)[below left of=1]{};
                      \node[label=right:{1}][u](2')[below right of=1]{};
                      \node[label=below:{2}][sp](sp2)[below left of=2]{};
                      \node[label=below:{2}][sp](sp2')[below right of=2']{};
                      \node[label=below:{2}][so](so2)[below left of=2']{};
                      \draw(1)--(2);
                      \draw(1)--(2');
                      \draw(2)--(sp2);
                      \draw(2')--(sp2');
                      \draw(sp2)--(so2);
                      \draw(sp2')--(so2);
                      \draw[dashed](2)--node[above]{2}++(2');
                      \draw(2)to[out=-45,in=-135](2');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
      \cup
      \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][sp](sp2){};
                      \node[label=below:{4}][so](so4)[right of=sp2]{};
                      \node[label=below:{2}][sp](sp2')[right of=so4]{};
                      \node[label=above:{1}][u](u1)[above of=so4]{};
                      \draw(sp2)--(so4);
                      \draw(so4)--(sp2');
                      \draw(so4)--node[right]{2}++(u1);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
      \;.
    \label{SO6:MQ202starred}
\end{equation}
To distinguish, the magnetic quivers for SO(6)+1\textbf{S}+1\textbf{C}+2\textbf{V}, from those of SO(6)+2\textbf{S}+2\textbf{V}, we must apply the B2G procedure to the above magnetic quivers, and compare the Hilbert series results with the unitary magnetic quivers for SU$(4)_{0/1}$+2\textbf{F}+2\textbf{AS} (similar to what we did in section \ref{sec:SO6+1S1C1V}). The end result can be summarised as
\begin{equation}
    \widehat{\MQ}_1^{1,1,2}=\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](sp2){};
                      \node[label=below:{4}][so](so4)[right of=sp2]{};
                      \node[label=below:{1}][u](sp2')[right of=so4]{};
                      \node[label=left:{1}][u](u1)[above left of=so4]{};
                      \node[label=right:{2}][sp](sp22)[above right of=so4]{};
                      \node[label=above:{1}][u](u11)[above of=sp22]{};
                      \draw(sp2)--node[below]{$\frac{1}{2}$}++(so4);
                      \draw(so4)--node[below]{$\frac{1}{2}$}++(sp2');
                      \draw(so4)--(sp22);
                      \draw(so4)--(u1);
                      \draw(u1)--(sp22);
                      \draw(sp22)--(u11);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} \quad \widehat{\MQ}_2^{1,1,2}= \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](1){};
                      \node[label=left:{1}][u](2)[below left of=1]{};
                      \node[label=right:{1}][u](2')[below right of=1]{};
                      \node[label=below:{1}][u](sp2)[below left of=2]{};
                      \node[label=below:{1}][u](sp2')[below right of=2']{};
                      \node[label=below:{1}][u](so2)[below left of=2']{};
                      \draw(1)--(2);
                      \draw(1)--(2');
                      \draw(2)--(sp2);
                      \draw(2')--(sp2');
                     \draw[dashed](sp2)--(so2);
                     \draw(sp2')--(so2);
                     %\draw[dashed](sp2)--node[below]{$\frac{1}{2}$}++(so2);
                     %\draw(sp2')--node[below]{$\frac{1}{2}$}++(so2);
                      \draw[dashed](2)--node[above]{2}++(2');
                      \draw(2)to[out=-45,in=-135](2');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\quad \widehat{\MQ}_3^{1,1,2}= \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](sp2){};
                      \node[label=below:{4}][so](so4)[right of=sp2]{};
                      \node[label=below:{1}][u](sp2')[right of=so4]{};
                      \node[label=above:{1}][u](u1)[above of=so4]{};
                      \draw[dashed](sp2)--node[above]{$\frac{1}{2}$}++(so4);
                      \draw(so4)--node[above]{$\frac{1}{2}$}++(sp2');
                      \draw(so4)--node[right]{2}++(u1);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
    \label{SO6:MQtilde112}
   \end{equation} 
    
    
    \begin{equation}
    \MQ_1^{2,0,2}=\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](sp2){};
                      \node[label=below:{4}][so](so4)[right of=sp2]{};
                      \node[label=below:{1}][u](sp2')[right of=so4]{};
                      \node[label=left:{1}][u](u1)[above left of=so4]{};
                      \node[label=right:{2}][sp](sp22)[above right of=so4]{};
                      \node[label=above:{1}][u](u11)[above of=sp22]{};
                      \draw(sp2)--node[below]{$\frac{1}{2}$}++(so4);
                      \draw[dashed](so4)--node[below]{$\frac{1}{2}$}++(sp2');
                      \draw(so4)--(sp22);
                      \draw(so4)--(u1);
                      \draw(u1)--(sp22);
                      \draw(sp22)--(u11);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} \quad \MQ_2^{2,0,2}= \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](1){};
                      \node[label=left:{1}][u](2)[below left of=1]{};
                      \node[label=right:{1}][u](2')[below right of=1]{};
                      \node[label=below:{1}][u](sp2)[below left of=2]{};
                      \node[label=below:{1}][u](sp2')[below right of=2']{};
                      \node[label=below:{1}][u](so2)[below left of=2']{};
                      \draw(1)--(2);
                      \draw(1)--(2');
                      \draw(2)--(sp2);
                      \draw(2')--(sp2');
                      \draw(sp2)--(so2);
                      \draw(sp2')--(so2);
                      \draw[dashed](2)--node[above]{2}++(2');
                      \draw(2)to[out=-45,in=-135](2');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\quad \MQ_3^{2,0,2}= \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](sp2){};
                      \node[label=below:{4}][so](so4)[right of=sp2]{};
                      \node[label=below:{1}][u](sp2')[right of=so4]{};
                      \node[label=above:{1}][u](u1)[above of=so4]{};
                      \draw(sp2)--node[above]{$\frac{1}{2}$}++(so4);
                      \draw(so4)--node[above]{$\frac{1}{2}$}++(sp2');
                      \draw(so4)--node[right]{2}++(u1);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} \;.
    \label{SO6:MQ202}
\end{equation}
To confirm these results, we can consider the brane web at infinite gauge coupling for SU$(4)_0$+2\textbf{F}+2\textbf{AS}
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
         \draw[thick](-.5,0)--(2.5,0);
         \draw[thick](0,-1)--(2,1);
         \draw[thick](1,-2)--(1,2);
         \node[7brane]at(1,1){};
         \node[7brane]at(1,2){};
         \node[7brane]at(1,-1){};
         \node[7brane]at(1,-2){};
         \node[7brane]at(-.5,0){};
         \node[7brane]at(2.5,0){};
         \node[label=above:{(1,1)}][7brane]at(2,1){};
         \node[label=below:{(1,1)}][7brane]at(0,-1){};
         \node[label=below:{2}]at(2,0){};
         \node[label=above:{2}]at(0,0){};
         \node[label=left:{1}]at(1,1.5){};
         \node[label=left:{2}]at(1,.75){};
         \node[label=right:{1}]at(1,-1.5){};
         \node[label=right:{2}]at(1,-.75){};
         \node[label=above:{2}]at(0.1,-1){};
         \node[label=below:{2}]at(1.9,1){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The corresponding magnetic quiver is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{2}][u](2)[right of=1]{};
                      \node[label=below:{1}][u](1')[right of=2]{};
                      \node[label=above:{2}][u](u1)[above left of=2]{};
                      \node[label=above:{2}][u](u1')[above right of=2]{};
                      \draw(1)--(2);
                      \draw(2)--(1');
                      \draw(2)--(u1);
                      \draw(u1')--(2);
                      \draw(u1)--(u1');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\quad\cup\quad
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=right:{1}][u](1r)[right of=1]{};
                      \node[label=left:{1}][u](1l)[left of=1]{};
                      \node[label=below:{1}][u](1br)[below right of=1]{};
                      \node[label=below:{1}][u](1bl)[below left of=1]{};
                      \node[label=above:{1}][u](1ar)[above right of=1]{};
                      \node[label=above:{1}][u](1al)[above left of=1]{};
                      \draw(1)--(1l);
                      \draw(1)--(1r);
                      \draw(1)--(1al);
                      \draw(1)--(1ar);
                      \draw(1al)--(1ar);
                      \draw(1r)--(1br);
                      \draw(1l)--(1bl);
                      \draw[double distance=2pt](1bl)--(1br);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\quad\cup\quad
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{2}][u](2)[right of=1]{};
                      \node[label=below:{2}][u](2')[right of=2]{};
                      \node[label=below:{1}][u](1')[right of=2']{};
                      \draw(1)--(2);
                      \draw(1')--(2');
                      \draw[double distance=2pt](2)--(2');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
    \label{SU4_0+2F+2AS}
\end{equation}
On the other hand the brane web for SU$(4)_1$+2\textbf{F}+2\textbf{AS} at infinite coupling takes the form
\begin{equation}
    \begin{array}{c}
    \begin{scriptsize}
         \begin{tikzpicture}
         \draw[thick](0,0)--(0,-3);
         \draw[thick](-2,0)--(2,0);
         \draw[thick](0,0)--(-2,2);
         \draw[thick](0,0)--(1,1);
         \node[7brane]at(0,-1){};
         \node[7brane]at(0,-2){};
         \node[7brane]at(0,-3){};
         \node[7brane]at(-1,1){};
         \node[label=left:{$(1,-1)$}][7brane]at(-2,2){};
         \node[label=left:{$(1,1)$}][7brane]at(1,1){};
         \node[7brane]at(-2,0){};
         \node[7brane]at(2,0){};
         \node[label=right:{1}]at(0,-2.5){};
         \node[label=right:{4}]at(0,-.5){};
         \node[label=right:{2}]at(0,-1.5){};
         \node[label=below:{2}]at(1.5,0){};
         \node[label=below:{2}]at(-1.5,0){};
         \node[label=above:{1}]at(-1.5,1.5){};
         \node[label=above:{2}]at(-.5,.5){};
         \node[label=above:{2}]at(.5,.5){};
         \end{tikzpicture}
       \end{scriptsize}
    \end{array}\;,
\end{equation}
whose magnetic quiver is the union of the following three cones
\begin{equation}
    \begin{array}{c}
\begin{scriptsize}
    \begin{tikzpicture}
             \node[label=below:{1}][u](1){};
             \node[label=below:{2}][u](2)[right of=1]{};
             \node[label=below:{2}][u](2')[right of=2]{};
             \node[label=below:{1}][u](1')[right of=2']{};
             \node[label=above:{2}][u](22)[above right of=2]{};
             \draw(1)--(2);
             \draw(2)--(2');
             \draw(2')--(1');
             \draw(2)--(22);
             \draw(22)--(2');
    \end{tikzpicture}
\end{scriptsize}
    \end{array}\cup
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](1){};
                      \node[label=left:{1}][u](2)[below left of=1]{};
                      \node[label=right:{1}][u](2')[below right of=1]{};
                      \node[label=below:{1}][u](sp2)[below left of=2]{};
                      \node[label=below:{1}][u](sp2')[below right of=2']{};
                      \node[label=above:{1}][u](so2)[below left of=2']{};
                      \node[label=below:{1}][u](down)[below of=so2]{};
                      \draw(1)--(2);
                      \draw(1)--(2');
                      \draw(2)--(sp2);
                      \draw(2')--(sp2');
                      \draw(sp2)--(so2);
                      \draw(sp2')--(so2);
                      \draw(2)--(2');
                      \draw[double distance=2pt](so2)--(down);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\cup\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{2}][u](2)[right of=1]{};
                      \node[label=below:{1}][u](1')[right of=2]{};
                      \node[label=above:{2}][u](2')[above of=2]{};
                      \draw(1)--(2);
                      \draw(2)--(1');
                      \draw[double distance=2pt](2)--(2');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
    \label{SU4_1+2F+2AS}
\end{equation}
The Coulomb branch and Higgs branch Hilbert series of the quivers in \eqref{SO6:MQ112} and \eqref{SO6:MQtilde112} match with the corresponding unitary quivers in \eqref{SU4_0+2F+2AS}, while those of   \eqref{SO6:MQ202} match with that of \eqref{SU4_1+2F+2AS}. The results are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively. Further, the HWG of the Coulomb branch of the second cone in \eqref{SU4_0+2F+2AS} is known  \cite{Bourget:2019rtl}:
\begin{equation}
    \HWG_{\mathcal{C}}^2\eqref{SU4_0+2F+2AS}=\PE\left[(1+\mu_1\mu_3)t^2+(\mu_1q+\mu_3q^{-1})t^3-\mu_1\mu_3t^6\right]\PE\left[\nu_1\nu_2t^2\right]\;,
\end{equation}
where $\mu_i$ and $\nu_i$ are the highest weight fugacities associated with the groups SU(4) and SU(3) respectively, and $q$ is the U(1) charge. Thus, the HWG of the Coulomb branch of the corresponding orthosymplectic quivers can be given as:
\begin{equation}
    \HWG_{\mathcal{C}}(\MQ_2^{1,1,2}) = \HWG_{\mathcal{C}}(\widehat{\MQ}_2^{1,1,2}) = \HWG_{\mathcal{C}}^2\eqref{SU4_0+2F+2AS} ~.
\end{equation}
\subsubsection{SO(6)+2\textbf{S}+1\textbf{C}+2\textbf{V} \texorpdfstring{$\longleftrightarrow$}{TEXT} SU\texorpdfstring{$(4)_\frac{1}{2}$}{TEXT}+3\textbf{F}+2\textbf{AS}}
The brane web for SO(6)+2\textbf{S}+1\textbf{C}+2\textbf{V} at infinite coupling is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](0,0)--(-2,0);
                      \draw[thick](0,0)--(4,0);
                      \draw[thick,dashed](-3,0)--(-2,0);
                      \draw[thick,dashed](4,0)--(5,0);
                      \draw[thick](0,0)--(0,3);
                      \draw[thick](0,0)--(-1,1);
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(4,0){};
                      \node[7brane]at(0,1){};
                      \node[7brane]at(0,2){};
                      \node[7brane]at(0,3){};
                      \node[label=above:{$(1,-1)$}][7brane]at(-1,1){};
                      \node[label=below:{O5$^-$}]at(-2.5,0){};
                      \node[label=below:{O5$^-$}]at(4.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(-1.5,0){};
                      \node[label=below:{$2$}]at(-.5,0){};
                      \node[label=below:{$3$}]at(.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(1.5,0){};
                      \node[label=below:{$1$}]at(2.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(3.5,0){};
                      \node[label=right:{$1$}]at(0,2.5){};
                      \node[label=right:{$2$}]at(0,1.5){};
                      \node[label=right:{$3$}]at(0,.5){};
                      \node[label=above:{$1$}]at(-.5,.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The magnetic quiver for this brane system is
\begin{equation}
\MQ_1^{2,1,2}=    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=above:{1}][u](1){};
                      \node[label=left:{2}][u](u2)[below of=1]{};
                      \node[label=left:{2}][sp](sp2)[below left of=u2]{};
                      \node[label=right:{1}][u](u1)[below right of=u2]{};
                      \node[label=below:{4}][so](so4)[below of=sp2]{};
                      \node[label=below:{4}][sp](sp4)[below of=u1]{};
                      \node[label=below:{2}][sp](sp2')[left of=so4]{};
                      \node[label=below:{2}][so](so2)[right of=sp4]{};
                      \draw(1)--(u2);
                      \draw(u2)--(sp2);
                      \draw(u2)--(u1);
                      \draw(u1)--(sp4);
                      \draw(sp2)--(so4);
                      \draw(so4)--(sp4);
                      \draw(sp4)--(so2);
                      \draw(so4)--(sp2');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}  ~.
    \label{SO6:MQ212}
\end{equation}
Now, let us consider the infinite coupling web diagram for SU$(4)_\frac{1}{2}$+3\textbf{F}+2\textbf{AS}
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](0,0)--(-1,0);
                      \draw[thick](0,0)--(2,0);
                      \draw[thick](0,0)--(-3,-3);
                      \draw[thick](0,0)--(1,1);
                      \draw[thick](0,0)--(0,2);
                      \node[label=below:{$(1,1)$}][7brane]at(-3,-3){};
                      \node[7brane]at(-2,-2){};
                      \node[7brane]at(-1,-1){};
                      \node[label=above:{$(1,1)$}][7brane]at(1,1){};
                      \node[7brane]at(0,1){};
                      \node[7brane]at(0,2){};
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(1,0){};
                      \node[label=below:{1}]at(-2.5,-2.5){};
                      \node[label=below:{2}]at(-1.5,-1.5){};
                      \node[label=below:{4}]at(-.5,-.5){};
                      \node[label=below:{2}]at(1.5,0){};
                      \node[label=below:{4}]at(.5,0){};
                      \node[label=above:{2}]at(-.75,0){};
                      \node[label=left:{1}]at(0,1.5){};
                      \node[label=left:{2}]at(0,.75){};
                      \node[label=above:{1}]at(0.5,.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;,
\end{equation}
which gives the following magnetic quiver:
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{2}][u](2)[right of=1]{};
                      \node[label=above:{2}][u](22)[above of=2]{};
                      \node[label=above:{2}][u](222)[right of=22]{};
                      \node[label=above:{2}][u](22')[right of=222]{};
                      \node[label=below:{2}][u](2')[below of=22']{};
                      \node[label=below:{1}][u](1')[right of=2']{};
                      \draw(1)--(2);
                      \draw(2)--(2');
                      \draw(2')--(1');
                      \draw(2)--(22);
                      \draw(22)--(222);
                      \draw(222)--(22');
                      \draw(2')--(22');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~.
    \label{SU4_1/2+3F+2AS}
\end{equation}
We would like to point out that the quiver in \eqref{SO6:MQ212} has a bad USp(2) and a bad USp(4) node. For the bad USp(2) node, we can use our B2G prescription discussed before. For the bad USp(4) node, we use our upcoming prescription \cite{HSbad} to compute the Coulomb branch and Higgs branch Hilbert series, which are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively. These results are in agreement with that of the unitary quiver in \eqref{SU4_1/2+3F+2AS}.
\subsubsection{SO(6)+2\textbf{S}+2\textbf{C}+2\textbf{V} \texorpdfstring{$\longleftrightarrow$}{TEXT} \texorpdfstring{SU$(4)_0$}{TEXT}+4\textbf{F}+2\textbf{AS}}
There are two inequivalent web diagrams that engineer the SO(6)+2\textbf{S}+2\textbf{C}+2\textbf{V} theory. The two brane webs differ in their asymptotic O5-plane charges. The first brane configuration, corresponding to the quiver ${[1\textbf{S}+1\textbf{C}]-\underset{\underset{\text{\large$\left[2\textbf{V}\right]$}}{\textstyle\vert}}{\text{SO}(6)}}-[1\textbf{S}+1\textbf{C}]$ is given at infinite coupling by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](0,0)--(-4,0);
                      \draw[thick](0,0)--(4,0);
                      \draw[thick,dashed](-5,0)--(-4,0);
                      \draw[thick,dashed](5,0)--(4,0);
                      \draw[thick](0,0)--(0,4);
                      \node[7brane]at(-4,0){};
                      \node[7brane]at(-3,0){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(4,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(0,4){};
                      \node[7brane]at(0,3){};
                      \node[7brane]at(0,2){};
                      \node[7brane]at(0,1){};
                      \node[label=below:{O5$^-$}]at(-4.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(-3.5,0){};
                      \node[label=below:{$1$}]at(-2.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(-1.5,0){};
                      \node[label=below:{$3$}]at(-.5,0){};
                      \node[label=below:{O5$^-$}]at(4.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(3.5,0){};
                      \node[label=below:{$1$}]at(2.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(1.5,0){};
                      \node[label=below:{$3$}]at(.5,0){};
                      \node[label=right:{1}]at(0,3.5){};
                      \node[label=right:{2}]at(0,2.5){};
                      \node[label=right:{3}]at(0,1.5){};
                      \node[label=right:{4}]at(0,.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The magnetic quiver one reads from this brane web is
\begin{equation}
\MQ_1^{2,2,2}=
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][so](so2){};
                      \node[label=below:{4}][sp](sp4)[right of=so2]{};
                      \node[label=below:{6}][so](so6)[right of=sp4]{};
                      \node[label=below:{4}][sp](sp4')[right of=so6]{};
                      \node[label=below:{2}][so](so2')[right of=sp4']{};
                      \node[label=right:{4}][sp](sp44)[above of=so6]{};
                      \node[label=right:{3}][u](u3)[above of=sp44]{};
                      \node[label=right:{2}][u](u2)[above of=u3]{};
                      \node[label=right:{1}][u](u1)[above of=u2]{};
                      \draw(so2)--(sp4);
                      \draw(sp4)--(so6);
                      \draw(so6)--(sp4');
                      \draw(sp4')--(so2');
                      \draw(so6)--(sp44);
                      \draw(sp44)--(u3);
                      \draw(u3)--(u2);
                      \draw(u2)--(u1);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~.
    \label{SO6:MQ222}
\end{equation}
The quiver in \eqref{SO6:MQ222} has two bad USp(4) gauge nodes. We use our upcoming prescription \cite{HSbad} to compute the Coulomb branch and Higgs branch Hilbert series, which are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively.

The second web diagram, realising SO(6)+2\textbf{S}+2\textbf{C}+2\textbf{V}, corresponds to the infinite coupling limit of the gauge theory $[2\textbf{V}]-\text{SO}(6)-[2\textbf{S}+2\textbf{C}]$, and is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](-4,0)--(8,0);
                      \draw[thick,dashed](-4,0)--(-5,0);
                      \draw[thick,dashed](8,0)--(9,0);
                      \draw[thick](0,0)--(0,1);
                      \node[7brane]at(8,0){};
                      \node[7brane]at(7,0){};
                      \node[7brane]at(6,0){};
                      \node[7brane]at(5,0){};
                      \node[7brane]at(-4,0){};
                      \node[7brane]at(-3,0){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(4,0){};
                      \node[7brane]at(0,1){};
                      \node[label=below:{O5$^+$}]at(-4.5,0){};
                      \node[label=below:{O5$^-$}]at(8.5,0){};
                      \node[label=below:{$1$}]at(-3.5,0){};
                      \node[label=below:{$1$}]at(-2.5,0){};
                      \node[label=below:{$2$}]at(-1.5,0){};
                      \node[label=below:{$2$}]at(-.5,0){};
                      \node[label=below:{$4$}]at(.5,0){};
                      \node[label=below:{$\frac{7}{2}$}]at(1.5,0){};
                      \node[label=below:{$3$}]at(2.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(3.5,0){};
                      \node[label=below:{$2$}]at(4.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(5.5,0){};
                      \node[label=below:{$1$}]at(6.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(7.5,0){};
                      \node[label=right:{3}]at(0,.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The corresponding magnetic quiver is
\begin{equation}
    \widehat{\MQ}_1^{2,2,2}=\begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][so](o1){};
                      \node[label=below:{2}][sp](sp2)[right of=o1]{};
                      \node[label=below:{3}][so](so3)[right of=sp2]{};
                      \node[label=below:{4}][sp](sp6)[right of=so3]{};
                      \node[label=below:{5}][so](so7)[right of=sp6]{};
                      \node[label=below:{4}][sp](sp6')[right of=so7]{};
                      \node[label=below:{5}][so](so5)[right of=sp6']{};
                      \node[label=below:{4}][sp](sp4)[right of=so5]{};
                      \node[label=below:{4}][so](so4)[right of=sp4]{};
                      \node[label=below:{2}][sp](sp2')[right of=so4]{};
                      \node[label=below:{2}][so](so2)[right of=sp2']{};
                      \node[label=right:{2}][sp](sp22)[above of=so7]{};
                      \node[label=above:{1}][sof](soff)[above of=sp22]{};
                      \node[label=above:{1}][sof](sof)[above of=sp4]{};
                      \draw(o1)--(sp2);
                      \draw(sp2)--(so3);
                      \draw(so3)--(sp6);
                      \draw(sp6)--(so7);
                      \draw(so7)--(sp6');
                      \draw(sp6')--(so5);
                      \draw(so7)--(sp22);
                      \draw(so5)--(sp4);
                      \draw(sp4)--(sof);
                      \draw(sp4)--(so4);
                      \draw(so4)--(sp2');
                      \draw(sp2')--(so2);
                      \draw(sp22)--(soff);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~.
    \label{SO6:MQtilde222}
\end{equation}
This quiver has a bad USp(4) gauge node and we use upcoming prescription \cite{HSbad} to compute the Coulomb branch and Higgs branch Hilbert series as given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively.

Now let us consider the brane web for the infinite gauge coupling limit of SU$(4)_0$+4\textbf{F}+2\textbf{AS}
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](-3,0)--(3,0);
                      \draw[thick](0,-2)--(0,2);
                      \node[7brane]at(-3,0){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(0,1){};
                      \node[7brane]at(0,2){};
                      \node[7brane]at(0,-1){};
                      \node[7brane]at(0,-2){};
                      \node[label=below:{1}]at(-2.5,0){};
                      \node[label=below:{2}]at(-1.5,0){};
                      \node[label=below:{4}]at(-.5,0){};
                      \node[label=above:{1}]at(2.5,0){};
                      \node[label=above:{2}]at(1.5,0){};
                      \node[label=above:{4}]at(.5,0){};
                      \node[label=left:{2}]at(0,1.5){};
                      \node[label=left:{4}]at(0,.5){};
                      \node[label=right:{2}]at(0,-1.5){};
                      \node[label=right:{4}]at(0,-.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The magnetic quiver for this web diagram is
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{2}][u](2)[right of=1]{};
                      \node[label=below:{4}][u](4)[right of=2]{};
                      \node[label=below:{2}][u](2')[right of=4]{};
                      \node[label=below:{1}][u](1')[right of=2']{};
                      \node[label=above:{4}][u](44)[above of=4]{};
                      \node[label=above:{2}][u](22)[left of=44]{};
                      \node[label=above:{2}][u](22')[right of=44]{};
                      \draw(1)--(2);
                      \draw(2)--(4);
                      \draw(4)--(2');
                      \draw(2')--(1');
                      \draw(4)--(44);
                      \draw(44)--(22);
                      \draw(44)--(22');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
    \label{SU4_0+4F+2AS}
\end{equation}
The Hilbert series results of \eqref{SO6:MQ222} and \eqref{SO6:MQtilde222} mentioned in the appendix match with the Hilbert series results of the quiver \eqref{SU4_0+4F+2AS}.


\subsubsection{SO(6)+3\textbf{S}+2\textbf{C}+2\textbf{V} \texorpdfstring{$\longleftrightarrow$}{TEXT}
SU\texorpdfstring{$(4)_\frac{1}{2}$}{TEXT}+5\textbf{F}+2\textbf{AS}}
The brane web for the SCFT limit of SO$(6)$+3\textbf{S}+2\textbf{C}+2\textbf{V} is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}[scale=.85]
                      \draw[thick](0,0)--(-4,0);
                      \draw[thick](0,0)--(8,0);
                      \draw[thick](0,0)--(0,2);
                      \draw[thick,dashed](-5,0)--(-4,0);
                      \draw[thick,dashed](8,0)--(9,0);
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-3,0){};
                      \node[7brane]at(-4,0){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(4,0){};
                      \node[7brane]at(5,0){};
                      \node[7brane]at(6,0){};
                      \node[7brane]at(7,0){};
                      \node[7brane]at(8,0){};
                      \node[7brane]at(0,1){};
                      \node[7brane]at(0,2){};
                      \node[label=below:{$\frac{3}{2}$}]at(-3.5,0){};
                      \node[label=below:{$2$}]at(-2.5,0){};
                      \node[label=below:{$\frac{7}{2}$}]at(-1.5,0){};
                      \node[label=below:{$4$}]at(-.5,0){};
                      \node[label=below:{$4$}]at(.5,0){};
                      \node[label=below:{$\frac{7}{2}$}]at(1.5,0){};
                      \node[label=below:{$3$}]at(2.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(3.5,0){};
                      \node[label=below:{$2$}]at(4.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(5.5,0){};
                      \node[label=below:{$1$}]at(6.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(7.5,0){};
                      \node[label=left:{$1$}]at(0,1.5){};
                      \node[label=left:{$4$}]at(0,.5){};
                      \node[label=below:{O5$^-$}]at(8.5,0){};
                      \node[label=below:{O5$^-$}]at(-5.5,0){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}
\end{equation}
The magnetic quiver associated to this brane system is given by
\begin{equation}
   \MQ_1^{3,2,2} = \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][sp](sp2){};
                      \node[label=below:{4}][so](so4)[right of=sp2]{};
                      \node[label=below:{6}][sp](sp6)[right of=so4]{};
                      \node[label=below:{8}][so](so8)[right of=sp6]{};
                      \node[label=below:{6}][sp](sp6')[right of=so8]{};
                      \node[label=below:{6}][so](so6')[right of=sp6']{};
                      \node[label=below:{4}][sp](sp4')[right of=so6']{};
                      \node[label=below:{4}][so](so4')[right of=sp4']{};
                      \node[label=below:{2}][sp](sp2')[right of=so4']{};
                      \node[label=below:{2}][so](so2')[right of=sp2']{};
                      \node[label=left:{4}][sp](sp44)[above of=so8]{};
                      \node[label=left:{1}][u](u1)[above of=sp44]{};
                      \draw(sp2)--(so4);
                      \draw(so4)--(sp6);
                      \draw(sp6)--(so8);
                      \draw(so8)--(sp44);
                      \draw(sp44)--(u1);
                      \draw(so8)--(sp6');
                      \draw(sp6')--(so6');
                      \draw(so6')--(sp4');
                      \draw(sp4')--(so4');
                      \draw(so4')--(sp2');
                      \draw(sp2')--(so2');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~.
    \label{SO6:MQ322}
\end{equation}
If, on the other hand, we consider the brane web for the SCFT limit of SU$(4)_\frac{1}{2}$+5\textbf{F}+2\textbf{AS}
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](0,0)--(-3,0);
                      \draw[thick](0,0)--(4,0);
                      \draw[thick](0,0)--(0,1);
                      \draw[thick](0,0)--(0,-3);
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(4,0){};
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-3,0){};
                      \node[7brane]at(0,1){};
                      \node[7brane]at(0,-1){};
                      \node[7brane]at(0,-2){};
                      \node[7brane]at(0,-3){};
                      \node[label=below:{1}]at(3.5,0){};
                      \node[label=below:{2}]at(2.5,0){};
                      \node[label=below:{4}]at(1.5,0){};
                      \node[label=below:{6}]at(.5,0){};
                      \node[label=above:{6}]at(-.5,0){};
                      \node[label=above:{4}]at(-1.5,0){};
                      \node[label=above:{2}]at(-2.5,0){};
                      \node[label=right:{4}]at(0,.5){};
                      \node[label=left:{4}]at(0,-.5){};
                      \node[label=left:{2}]at(0,-1.5){};
                      \node[label=left:{1}]at(0,-2.5){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~,
\end{equation}
we get the following magnetic quiver:
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{2}][u](2)[right of=1]{};
                      \node[label=below:{4}][u](4)[right of=2]{};
                      \node[label=below:{6}][u](6)[right of=4]{};
                      \node[label=below:{4}][u](4')[right of=6]{};
                      \node[label=below:{2}][u](2')[right of=4']{};
                      \node[label=below:{1}][u](1')[right of=2']{};
                      \node[label=left:{4}][u](44)[above of=6]{};
                      \node[label=left:{2}][u](22)[above of=44]{};
                      \draw(1)--(2);
                      \draw(2)--(4);
                      \draw(4)--(6);
                      \draw(6)--(4');
                      \draw(4')--(2');
                      \draw(2')--(1');
                      \draw(6)--(44);
                      \draw(44)--(22);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~.
    \label{MQ232_u}
\end{equation}
The magnetic quiver in \eqref{MQ232_u} (resp. \eqref{SO6:MQ322}) can also be seen as the 3d mirror of a class-S theory of $A_5$ (resp. $D_4$) type on the sphere, with three regular untwisted punctures. The three (Nahm) punctures defining the $A$-type theory are $[2^2,1^2], \ [2^2,1^2],\ [2^3]$, while the three (Nahm) punctures defining the $D$-type theory are $[1^8], \ [2^4], \ [3^3,1^2]$. We find that both the four-dimensional theories have an identical spectrum given by $\{d_3=1,\, d_4=1,\, d_6=1\}$, and identical central charges given by $a=163/24$ and $c=47/6$. We take this match as a further evidence for the agreement of the magnetic quivers in \eqref{MQ232_u} and \eqref{SO6:MQ322}.

Note that the quiver in \eqref{SO6:MQ322} has a bad USp(6) gauge node. We use our upcoming prescription \cite{HSbad} to compute the Coulomb branch and Higgs branch Hilbert series. The perturbative results up to first few orders are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively. These results agree with the Hilbert series of the unitary quiver \eqref{MQ232_u}.

\subsubsection{SO(6)+3\textbf{S}+3\textbf{C}+2\textbf{V} \texorpdfstring{$\longleftrightarrow$}{TEXT} \texorpdfstring{SU$(4)_0$}{TEXT}+6\textbf{F}+2\textbf{AS}}
The brane web for SO(6)+3\textbf{S}+3\textbf{C}+2\textbf{V} at infinite gauge coupling is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}[scale=.75]
                      \draw[thick](10,0)--(-6,0);
                      \draw[thick](0,0)--(0,1.5);
                      \draw[thick,dashed](10,0)--(11,0);
                      \draw[thick,dashed](-6,0)--(-7,0);
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-3,0){};
                      \node[7brane]at(-4,0){};
                      \node[7brane]at(-5,0){};
                      \node[7brane]at(-6,0){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(4,0){};
                      \node[7brane]at(5,0){};
                      \node[7brane]at(6,0){};
                      \node[7brane]at(7,0){};
                      \node[7brane]at(8,0){};
                      \node[7brane]at(9,0){};
                      \node[7brane]at(10,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(-5.5,0){};
                      \node[label=below:{$1$}]at(-4.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(-3.5,0){};
                      \node[label=below:{$3$}]at(-2.5,0){};
                      \node[label=below:{$\frac{9}{2}$}]at(-1.5,0){};
                      \node[label=below:{$5$}]at(-.5,0){};
                      \node[label=below:{$5$}]at(.5,0){};
                      \node[label=below:{$\frac{9}{2}$}]at(1.5,0){};
                      \node[label=below:{$4$}]at(2.5,0){};
                      \node[label=below:{$\frac{7}{2}$}]at(3.5,0){};
                      \node[label=below:{$3$}]at(4.5,0){};
                      \node[label=below:{$\frac{5}{2}$}]at(5.5,0){};
                      \node[label=below:{$2$}]at(6.5,0){};
                      \node[label=below:{$\frac{3}{2}$}]at(7.5,0){};
                      \node[label=below:{$1$}]at(8.5,0){};
                      \node[label=below:{$\frac{1}{2}$}]at(9.5,0){};
                      \node[label=right:{$4$}]at(0,.75){};
                      \node[7brane]at(0,1.5){};
                      \node[label=below:{O5$^-$}]at(-6.5,0){};
                      \node[label=below:{O5$^-$}]at(10.5,0){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The magnetic quiver one reads off from here is given by
\begin{equation}
   \MQ_1^{3,3,2}= \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{2}][so](so2){};
                      \node[label=below:{4}][sp](sp4)[right of=so2]{};
                      \node[label=below:{6}][so](so6)[right of=sp4]{};
                      \node[label=below:{8}][sp](sp8)[right of=so6]{};
                      \node[label=below:{10}][so](so10)[right of=sp8]{};
                      \node[label=below:{8}][sp](sp8')[right of=so10]{};
                      \node[label=below:{8}][so](so8)[right of=sp8']{};
                      \node (dots)[right of=so8]{$\cdots$};
                      \node[label=below:{2}][sp](sp2)[right of=dots]{};
                      \node[label=below:{2}][so](so2')[right of=sp2]{};
                      \node[label=above:{4}][sp](sp4')[above of=so10]{};
                      \draw(so2)--(sp4);
                      \draw(sp4)--(so6);
                      \draw(so6)--(sp8);
                      \draw(sp8)--(so10);
                      \draw(so10)--(sp4');
                      \draw(so10)--(sp8');
                      \draw(sp8')--(so8);
                      \draw(so8)--(dots);
                      \draw(dots)--(sp2);
                      \draw(sp2)--(so2');
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
    \label{SO6:MQ332}
\end{equation}
On the other hand, the brane web for SU$(4)_0$+6\textbf{F}+2\textbf{AS} at infinite coupling is given by
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \draw[thick](-5,0)--(5,0);
                      \draw[thick](0,-1.5)--(0,1.5);
                      \node[7brane]at(-5,0){};
                      \node[7brane]at(-4,0){};
                      \node[7brane]at(-3,0){};
                      \node[7brane]at(-2,0){};
                      \node[7brane]at(-1,0){};
                      \node[7brane]at(1,0){};
                      \node[7brane]at(2,0){};
                      \node[7brane]at(3,0){};
                      \node[7brane]at(4,0){};
                      \node[7brane]at(5,0){};
                      \node[7brane]at(0,1.5){};
                      \node[7brane]at(0,-1.5){};
                      \node[label=below:{1}]at(-4.5,0){};
                      \node[label=below:{2}]at(-3.5,0){};
                      \node[label=below:{4}]at(-2.5,0){};
                      \node[label=below:{6}]at(-1.5,0){};
                      \node[label=below:{8}]at(-.5,0){};
                      \node[label=above:{1}]at(4.5,0){};
                      \node[label=above:{2}]at(3.5,0){};
                      \node[label=above:{4}]at(2.5,0){};
                      \node[label=above:{6}]at(1.5,0){};
                      \node[label=above:{8}]at(.5,0){};
                      \node[label=left:{4}]at(0,0.75){};
                      \node[label=right:{4}]at(0,-0.75){};
             \end{tikzpicture}
         \end{scriptsize}
    \end{array}\;.
\end{equation}
The magnetic quiver associated with this brane web is
\begin{equation}
    \begin{array}{c}
         \begin{scriptsize}
             \begin{tikzpicture}
                      \node[label=below:{1}][u](1){};
                      \node[label=below:{2}][u](2)[right of=1]{};
                      \node[label=below:{4}][u](4)[right of=2]{};
                      \node[label=below:{6}][u](6)[right of=4]{};
                      \node[label=below:{8}][u](8)[right of=6]{};
                      \node[label=below:{6}][u](6')[right of=8]{};
                      \node[label=below:{4}][u](4')[right of=6']{};
                      \node[label=below:{2}][u](2')[right of=4']{};
                      \node[label=below:{1}][u](1')[right of=2']{};
                      \node[label=above:{4}][u](44)[above of=8]{};
                      \draw(1)--(2);
                      \draw(2)--(4);
                      \draw(4)--(6);
                      \draw(6)--(8);
                      \draw(8)--(6');
                      \draw(6')--(4');
                      \draw(4')--(2');
                      \draw(2')--(1');
                      \draw(8)--(44);
             \end{tikzpicture}
         \end{scriptsize}
    \end{array} ~.
    \label{MQ:323_u}
\end{equation}
The magnetic quiver in \eqref{MQ:323_u} (resp. \eqref{SO6:MQ332}) can also be seen as the 3d mirror of a class-S theory of $A_7$ (resp. $D_5$) type on the sphere, with three regular untwisted punctures. The three (Nahm) punctures defining the $A$-type theory are $[2^3,1^2], \ [2^3,1^2],\ [4^2]$, while the three (Nahm) punctures defining the $D$-type theory are $[1^{10}], \ [2^4,1^2], \ [5^2]$. We find for both theories an identical Coulomb branch spectrum given by $\{d_4=1,\, d_5=1,\, d_8=1\}$, and identical central charges given by $a=223/24$ and $c=65/6$.  We take this match as a further evidence for the agreement of the magnetic quivers in \eqref{MQ:323_u}  and \eqref{SO6:MQ332} .

Note that the quiver in \eqref{SO6:MQ332} has a bad USp(4) and a bad USp(8) gauge node. We use our upcoming prescription \cite{HSbad} to compute the Coulomb branch and Higgs branch Hilbert series. The perturbative results up to first few orders are given in table \ref{CoulombHSOSp} and table \ref{HiggsHSOSp} respectively. These results agree with the Hilbert series of the unitary quiver \eqref{MQ:323_u}.
